Hierarchy construction and non-Abelian families of generic topological orders

We generalize the hierarchy construction to generic 2+1D topological orders (which can be non-Abelian) by condensing Abelian anyons in one topological order to construct a new one. We show that such construction is reversible and leads to a new equivalence relation between topological orders. We refer to the corresponding equivalent class (the orbit of the hierarchy construction) as "the non-Abelian family". Each non-Abelian family has one or a few root topological orders with the smallest number of anyon types. All the Abelian topological orders belong to the trivial non-Abelian family whose root is the trivial topological order. We show that Abelian anyons in root topological orders must be bosons or fermions with trivial mutual statistics between them. The classification of topological orders is then greatly simplified, by focusing on the roots of each family: those roots are given by non-Abelian modular extensions of representation categories of Abelian groups.

==> (inline-0) <==
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$2_{\frac{26}{5}}$ & $3.618$ & ${\red {0}},{\red {\frac{3}{5}}}$ \hfill \blue{$1,\zeta_{3}^{1}$} \\
$4_{\frac{31}{5}}$ & $7.236$ & ${\red {0}},\frac{1}{4},\frac{17}{20},{\red {\frac{3}{5}}}$   \hfill $SU(2)_{-3}$ CS\\
$\red 4_{\frac{21}{5}}$ & $7.236$ & ${\red {0}},\frac{3}{4},\frac{7}{20},{\red {\frac{3}{5}}}$   \hfill $SU(2)_{-3}^f$ CS\\
$6_{\frac{36}{5}}$ & $10.85$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}}$  \\
$6_{\frac{16}{5}}$ & $10.85$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}}$  \\
$8_{\frac{1}{5}}$ & $14.47$ & ${\red {0}},\frac{3}{8},\frac{3}{8},\frac{1}{2},\frac{39}{40},\frac{39}{40},\frac{1}{10},{\red {\frac{3}{5}}}$  \\
$8_{\frac{36}{5}}$ & $14.47$ & ${\red {0}},\frac{1}{4},\frac{1}{4},\frac{1}{2},\frac{1}{10},\frac{17}{20},\frac{17}{20},{\red {\frac{3}{5}}}$  \\
$8_{\frac{6}{5}}$ & $14.47$ & ${\red {0}},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{1}{10},\frac{1}{10},\frac{1}{10},{\red {\frac{3}{5}}}$  \\
$8_{\frac{31}{5}}$ & $14.47$ & ${\red {0}},\frac{1}{8},\frac{1}{8},\frac{1}{2},\frac{1}{10},\frac{29}{40},\frac{29}{40},{\red {\frac{3}{5}}}$  \\
$8_{\frac{11}{5}}$ & $14.47$ & ${\red {0}},\frac{5}{8},\frac{5}{8},\frac{1}{2},\frac{1}{10},\frac{9}{40},\frac{9}{40},{\red {\frac{3}{5}}}$  \\
$8_{\frac{26}{5}}$ & $14.47$ & ${\red {0}},0,\frac{1}{4},\frac{3}{4},\frac{17}{20},\frac{7}{20},{\red {\frac{3}{5}}},\frac{3}{5}$  \\
$8_{\frac{26}{5}}$ & $14.47$ & ${\red {0}},0,0,\frac{1}{2},\frac{1}{10},{\red {\frac{3}{5}}},\frac{3}{5},\frac{3}{5}$  \\
$8_{\frac{16}{5}}$ & $14.47$ & ${\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{2},\frac{1}{10},\frac{7}{20},\frac{7}{20},{\red {\frac{3}{5}}}$  \\
$8_{\frac{21}{5}}$ & $14.47$ & ${\red {0}},\frac{7}{8},\frac{7}{8},\frac{1}{2},\frac{1}{10},{\red {\frac{3}{5}}},\frac{19}{40},\frac{19}{40}$  \\
$10_{\frac{6}{5}}$ & $18.09$ & ${\red {0}},\frac{2}{5},\frac{2}{5},\frac{3}{5},\frac{3}{5},0,0,\frac{1}{5},\frac{1}{5},{\red {\frac{3}{5}}}$  \\
$10_{\frac{26}{5}}$ & $18.09$ & ${\red {0}},\frac{1}{5},\frac{1}{5},\frac{4}{5},\frac{4}{5},\frac{4}{5},\frac{4}{5},\frac{2}{5},\frac{2}{5},{\red {\frac{3}{5}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$2_{\frac{14}{5}}$ & $3.618$ & ${\red {0}},{\red {\frac{2}{5}}}$ \hfill \blue{$1,\zeta_{3}^{1}$} \\
$4_{\frac{9}{5}}$ & $7.236$ & ${\red {0}},\frac{3}{4},\frac{3}{20},{\red {\frac{2}{5}}}$  \hfill $SU(2)_3$ CS\\
${\red 4_{\frac{19}{5}}}$ & $7.236$ & ${\red {0}},\frac{1}{4},\frac{13}{20},{\red {\frac{2}{5}}}$  \hfill $SU(2)_3^f$ CS\\
$6_{\frac{4}{5}}$ & $10.85$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}}$  \\
$6_{\frac{24}{5}}$ & $10.85$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}}$  \\
$8_{\frac{39}{5}}$ & $14.47$ & ${\red {0}},\frac{5}{8},\frac{5}{8},\frac{1}{2},\frac{1}{40},\frac{1}{40},\frac{9}{10},{\red {\frac{2}{5}}}$  \\
$8_{\frac{4}{5}}$ & $14.47$ & ${\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{2},\frac{9}{10},\frac{3}{20},\frac{3}{20},{\red {\frac{2}{5}}}$  \\
$8_{\frac{34}{5}}$ & $14.47$ & ${\red {0}},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{9}{10},\frac{9}{10},\frac{9}{10},{\red {\frac{2}{5}}}$  \\
$8_{\frac{9}{5}}$ & $14.47$ & ${\red {0}},\frac{7}{8},\frac{7}{8},\frac{1}{2},\frac{9}{10},\frac{11}{40},\frac{11}{40},{\red {\frac{2}{5}}}$  \\
$8_{\frac{29}{5}}$ & $14.47$ & ${\red {0}},\frac{3}{8},\frac{3}{8},\frac{1}{2},\frac{9}{10},\frac{31}{40},\frac{31}{40},{\red {\frac{2}{5}}}$  \\
$8_{\frac{14}{5}}$ & $14.47$ & ${\red {0}},0,\frac{1}{4},\frac{3}{4},\frac{3}{20},\frac{13}{20},{\red {\frac{2}{5}}},\frac{2}{5}$  \\
$8_{\frac{14}{5}}$ & $14.47$ & ${\red {0}},0,0,\frac{1}{2},\frac{9}{10},\frac{2}{5},\frac{2}{5},{\red {\frac{2}{5}}}$  \\
$8_{\frac{24}{5}}$ & $14.47$ & ${\red {0}},\frac{1}{4},\frac{1}{4},\frac{1}{2},\frac{9}{10},\frac{13}{20},\frac{13}{20},{\red {\frac{2}{5}}}$  \\
$8_{\frac{19}{5}}$ & $14.47$ & ${\red {0}},\frac{1}{8},\frac{1}{8},\frac{1}{2},\frac{9}{10},{\red {\frac{2}{5}}},\frac{21}{40},\frac{21}{40}$  \\
$10_{\frac{34}{5}}$ & $18.09$ & ${\red {0}},\frac{2}{5},\frac{2}{5},\frac{3}{5},\frac{3}{5},0,0,\frac{4}{5},\frac{4}{5},{\red {\frac{2}{5}}}$  \\
$10_{\frac{14}{5}}$ & $18.09$ & ${\red {0}},\frac{1}{5},\frac{1}{5},\frac{4}{5},\frac{4}{5},\frac{1}{5},\frac{1}{5},{\red {\frac{2}{5}}},\frac{3}{5},\frac{3}{5}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$3_{\frac{1}{2}}$ & $4$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{1}{16}$ \hfill \blue{$1,1,\zeta_{2}^{1}$} \\
$3_{\frac{15}{2}}$ & $4$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{15}{16}$  \\
$\red 3_{\frac{3}{2}}$ & $4$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{3}{16}$  \\
$3_{\frac{13}{2}}$ & $4$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{13}{16}$  \\
$\red 3_{\frac{5}{2}}$ & $4$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{5}{16}$  \\
$3_{\frac{11}{2}}$ & $4$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{11}{16}$  \\
$3_{\frac{7}{2}}$ & $4$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{7}{16}$  \\
$3_{\frac{9}{2}}$ & $4$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{9}{16}$  \\
$6_{\frac{1}{2}}$ & $8$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{15}{16},\frac{3}{16}$  \\
$6_{\frac{15}{2}}$ & $8$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{16},\frac{13}{16}$  \\
$6_{\frac{3}{2}}$ & $8$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{16},\frac{5}{16}$  \\
$6_{\frac{13}{2}}$ & $8$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{15}{16},\frac{11}{16}$  \\
$6_{\frac{5}{2}}$ & $8$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{3}{16},\frac{7}{16}$  \\
$6_{\frac{11}{2}}$ & $8$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{13}{16},\frac{9}{16}$  \\
$6_{\frac{7}{2}}$ & $8$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{5}{16},\frac{9}{16}$  \\
$6_{\frac{9}{2}}$ & $8$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{11}{16},\frac{7}{16}$  \\
$9_{\frac{1}{2}}$ & $12$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{7}{48},\frac{7}{48},\frac{13}{16}$  \\
$9_{\frac{1}{2}}$ & $12$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{47}{48},\frac{47}{48},\frac{5}{16}$  \\
$9_{\frac{15}{2}}$ & $12$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{48},\frac{1}{48},\frac{11}{16}$  \\
$9_{\frac{15}{2}}$ & $12$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{41}{48},\frac{41}{48},\frac{3}{16}$  \\
$9_{\frac{3}{2}}$ & $12$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{15}{16},\frac{13}{48},\frac{13}{48}$  \\
$9_{\frac{3}{2}}$ & $12$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{5}{48},\frac{5}{48},\frac{7}{16}$  \\
$9_{\frac{13}{2}}$ & $12$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{43}{48},\frac{43}{48},\frac{9}{16}$  \\
$9_{\frac{13}{2}}$ & $12$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{1}{16},\frac{35}{48},\frac{35}{48}$  \\
$9_{\frac{5}{2}}$ & $12$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{16},\frac{19}{48},\frac{19}{48}$  \\
$9_{\frac{5}{2}}$ & $12$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{11}{48},\frac{11}{48},\frac{9}{16}$  \\
$9_{\frac{11}{2}}$ & $12$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{37}{48},\frac{37}{48},\frac{7}{16}$  \\
$9_{\frac{11}{2}}$ & $12$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{15}{16},\frac{29}{48},\frac{29}{48}$  \\
$9_{\frac{7}{2}}$ & $12$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{3}{16},\frac{25}{48},\frac{25}{48}$  \\
$9_{\frac{7}{2}}$ & $12$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{11}{16},\frac{17}{48},\frac{17}{48}$  \\
$9_{\frac{9}{2}}$ & $12$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{5}{16},\frac{31}{48},\frac{31}{48}$  \\
$9_{\frac{9}{2}}$ & $12$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{13}{16},\frac{23}{48},\frac{23}{48}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$3_{\frac{8}{7}}$ & $9.295$ & ${\red {0}},{\red {\frac{6}{7}}},{\red {\frac{2}{7}}}$ \hfill \blue{$1,\zeta_{5}^{1},\zeta_{5}^{2}$} \\
$\red 6_{\frac{1}{7}}$ & $18.59$ & ${\red {0}},\frac{3}{4},{\red {\frac{6}{7}}},\frac{17}{28},\frac{1}{28},{\red {\frac{2}{7}}}$  \\
$6_{\frac{15}{7}}$ & $18.59$ & ${\red {0}},\frac{1}{4},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{2}{7}}},\frac{15}{28}$  \\
$9_{\frac{50}{7}}$ & $27.88$ & ${\red {0}},\frac{2}{3},\frac{2}{3},{\red {\frac{6}{7}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{2}{7}}}$  \\
$9_{\frac{22}{7}}$ & $27.88$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21}$  \\
$12_{\frac{1}{7}}$ & $37.18$ & ${\red {0}},\frac{7}{8},\frac{7}{8},\frac{1}{2},{\red {\frac{6}{7}}},\frac{41}{56},\frac{41}{56},\frac{5}{14},\frac{9}{56},\frac{9}{56},\frac{11}{14},{\red {\frac{2}{7}}}$  \\
$12_{\frac{50}{7}}$ & $37.18$ & ${\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{2},{\red {\frac{6}{7}}},\frac{5}{14},\frac{17}{28},\frac{17}{28},\frac{1}{28},\frac{1}{28},\frac{11}{14},{\red {\frac{2}{7}}}$  \\
$12_{\frac{8}{7}}$ & $37.18$ & ${\red {0}},0,\frac{1}{4},\frac{3}{4},\frac{3}{28},\frac{6}{7},{\red {\frac{6}{7}}},\frac{17}{28},\frac{1}{28},\frac{2}{7},{\red {\frac{2}{7}}},\frac{15}{28}$  \\
$12_{\frac{8}{7}}$ & $37.18$ & ${\red {0}},0,0,\frac{1}{2},{\red {\frac{6}{7}}},\frac{6}{7},\frac{6}{7},\frac{5}{14},\frac{11}{14},\frac{2}{7},\frac{2}{7},{\red {\frac{2}{7}}}$  \\
$12_{\frac{43}{7}}$ & $37.18$ & ${\red {0}},\frac{5}{8},\frac{5}{8},\frac{1}{2},{\red {\frac{6}{7}}},\frac{5}{14},\frac{27}{56},\frac{27}{56},\frac{51}{56},\frac{51}{56},\frac{11}{14},{\red {\frac{2}{7}}}$  \\
$12_{\frac{15}{7}}$ & $37.18$ & ${\red {0}},\frac{1}{8},\frac{1}{8},\frac{1}{2},\frac{55}{56},\frac{55}{56},{\red {\frac{6}{7}}},\frac{5}{14},\frac{11}{14},{\red {\frac{2}{7}}},\frac{23}{56},\frac{23}{56}$  \\
$12_{\frac{36}{7}}$ & $37.18$ & ${\red {0}},\frac{1}{2},\frac{1}{2},\frac{1}{2},{\red {\frac{6}{7}}},\frac{5}{14},\frac{5}{14},\frac{5}{14},\frac{11}{14},\frac{11}{14},\frac{11}{14},{\red {\frac{2}{7}}}$  \\
$12_{\frac{22}{7}}$ & $37.18$ & ${\red {0}},\frac{1}{4},\frac{1}{4},\frac{1}{2},\frac{3}{28},\frac{3}{28},{\red {\frac{6}{7}}},\frac{5}{14},\frac{11}{14},{\red {\frac{2}{7}}},\frac{15}{28},\frac{15}{28}$  \\
$12_{\frac{29}{7}}$ & $37.18$ & ${\red {0}},\frac{3}{8},\frac{3}{8},\frac{1}{2},{\red {\frac{6}{7}}},\frac{13}{56},\frac{13}{56},\frac{5}{14},\frac{11}{14},{\red {\frac{2}{7}}},\frac{37}{56},\frac{37}{56}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$3_{\frac{48}{7}}$ & $9.295$ & ${\red {0}},{\red {\frac{1}{7}}},{\red {\frac{5}{7}}}$ \hfill \blue{$1,\zeta_{5}^{1},\zeta_{5}^{2}$} \\
$\red 6_{\frac{55}{7}}$ & $18.59$ & ${\red {0}},\frac{1}{4},{\red {\frac{1}{7}}},\frac{11}{28},\frac{27}{28},{\red {\frac{5}{7}}}$  \\
$6_{\frac{41}{7}}$ & $18.59$ & ${\red {0}},\frac{3}{4},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{5}{7}}},\frac{13}{28}$  \\
$9_{\frac{6}{7}}$ & $27.88$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{7}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{5}{7}}}$  \\
$9_{\frac{34}{7}}$ & $27.88$ & ${\red {0}},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21}$  \\
$12_{\frac{55}{7}}$ & $37.18$ & ${\red {0}},\frac{1}{8},\frac{1}{8},\frac{1}{2},{\red {\frac{1}{7}}},\frac{15}{56},\frac{15}{56},\frac{9}{14},\frac{47}{56},\frac{47}{56},\frac{3}{14},{\red {\frac{5}{7}}}$  \\
$12_{\frac{6}{7}}$ & $37.18$ & ${\red {0}},\frac{1}{4},\frac{1}{4},\frac{1}{2},{\red {\frac{1}{7}}},\frac{9}{14},\frac{11}{28},\frac{11}{28},\frac{27}{28},\frac{27}{28},\frac{3}{14},{\red {\frac{5}{7}}}$  \\
$12_{\frac{48}{7}}$ & $37.18$ & ${\red {0}},0,\frac{1}{4},\frac{3}{4},\frac{25}{28},\frac{1}{7},{\red {\frac{1}{7}}},\frac{11}{28},\frac{27}{28},{\red {\frac{5}{7}}},\frac{5}{7},\frac{13}{28}$  \\
$12_{\frac{48}{7}}$ & $37.18$ & ${\red {0}},0,0,\frac{1}{2},{\red {\frac{1}{7}}},\frac{1}{7},\frac{1}{7},\frac{9}{14},\frac{3}{14},\frac{5}{7},\frac{5}{7},{\red {\frac{5}{7}}}$  \\
$12_{\frac{13}{7}}$ & $37.18$ & ${\red {0}},\frac{3}{8},\frac{3}{8},\frac{1}{2},{\red {\frac{1}{7}}},\frac{9}{14},\frac{29}{56},\frac{29}{56},\frac{5}{56},\frac{5}{56},\frac{3}{14},{\red {\frac{5}{7}}}$  \\
$12_{\frac{41}{7}}$ & $37.18$ & ${\red {0}},\frac{7}{8},\frac{7}{8},\frac{1}{2},\frac{1}{56},\frac{1}{56},{\red {\frac{1}{7}}},\frac{9}{14},\frac{3}{14},{\red {\frac{5}{7}}},\frac{33}{56},\frac{33}{56}$  \\
$12_{\frac{20}{7}}$ & $37.18$ & ${\red {0}},\frac{1}{2},\frac{1}{2},\frac{1}{2},{\red {\frac{1}{7}}},\frac{9}{14},\frac{9}{14},\frac{9}{14},\frac{3}{14},\frac{3}{14},\frac{3}{14},{\red {\frac{5}{7}}}$  \\
$12_{\frac{34}{7}}$ & $37.18$ & ${\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{2},\frac{25}{28},\frac{25}{28},{\red {\frac{1}{7}}},\frac{9}{14},\frac{3}{14},{\red {\frac{5}{7}}},\frac{13}{28},\frac{13}{28}$  \\
$12_{\frac{27}{7}}$ & $37.18$ & ${\red {0}},\frac{5}{8},\frac{5}{8},\frac{1}{2},{\red {\frac{1}{7}}},\frac{43}{56},\frac{43}{56},\frac{9}{14},\frac{3}{14},{\red {\frac{5}{7}}},\frac{19}{56},\frac{19}{56}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$4_{0}$ & $13.09$ & ${\red {0}},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {0}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{8}^{2}$} \\
$8_{1}$ & $26.18$ & ${\red {0}},\frac{1}{4},\frac{17}{20},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {0}},\frac{1}{4}$  \\
$8_{7}$ & $26.18$ & ${\red {0}},\frac{3}{4},\frac{3}{20},\frac{7}{20},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {0}},\frac{3}{4}$  \\
$12_{2}$ & $39.27$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {0}},\frac{1}{3},\frac{1}{3}$  \\
$12_{6}$ & $39.27$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},\frac{4}{15},\frac{4}{15},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {0}},\frac{2}{3},\frac{2}{3}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$4_{\frac{12}{5}}$ & $13.09$ & ${\red {0}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{1}{5}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{8}^{2}$} \\
$8_{\frac{7}{5}}$ & $26.18$ & ${\red {0}},\frac{3}{4},\frac{7}{20},\frac{7}{20},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},\frac{19}{20},{\red {\frac{1}{5}}}$  \\
$8_{\frac{17}{5}}$ & $26.18$ & ${\red {0}},\frac{1}{4},\frac{17}{20},\frac{17}{20},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{1}{5}}},\frac{9}{20}$  \\
$12_{\frac{2}{5}}$ & $39.27$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{4}{15},\frac{4}{15},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},\frac{13}{15},\frac{13}{15},{\red {\frac{1}{5}}}$  \\
$12_{\frac{22}{5}}$ & $39.27$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{1}{5}}},\frac{8}{15},\frac{8}{15}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$4_{\frac{28}{5}}$ & $13.09$ & ${\red {0}},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{4}{5}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{8}^{2}$} \\
$8_{\frac{33}{5}}$ & $26.18$ & ${\red {0}},\frac{1}{4},\frac{13}{20},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},\frac{1}{20},{\red {\frac{4}{5}}}$  \\
$8_{\frac{23}{5}}$ & $26.18$ & ${\red {0}},\frac{3}{4},\frac{3}{20},\frac{3}{20},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{4}{5}}},\frac{11}{20}$  \\
$12_{\frac{38}{5}}$ & $39.27$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{11}{15},\frac{11}{15},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},\frac{2}{15},\frac{2}{15},{\red {\frac{4}{5}}}$  \\
$12_{\frac{18}{5}}$ & $39.27$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{4}{5}}},\frac{7}{15},\frac{7}{15}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$4_{\frac{10}{3}}$ & $19.23$ & ${\red {0}},{\red {\frac{1}{3}}},{\red {\frac{2}{9}}},{\red {\frac{2}{3}}}$ \hfill \blue{$1,\zeta_{7}^{1},\zeta_{7}^{2},\zeta_{7}^{3}$} \\
$8_{\frac{7}{3}}$ & $38.46$ & ${\red {0}},\frac{3}{4},\frac{1}{12},{\red {\frac{1}{3}}},\frac{35}{36},{\red {\frac{2}{9}}},{\red {\frac{2}{3}}},\frac{5}{12}$  \\
$\red 8_{\frac{13}{3}}$ & $38.46$ & ${\red {0}},\frac{1}{4},{\red {\frac{1}{3}}},\frac{7}{12},{\red {\frac{2}{9}}},\frac{17}{36},\frac{11}{12},{\red {\frac{2}{3}}}$  \\
$12_{\frac{4}{3}}$ & $57.70$ & ${\red {0}},\frac{2}{3},\frac{2}{3},0,0,{\red {\frac{1}{3}}},\frac{8}{9},\frac{8}{9},{\red {\frac{2}{9}}},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}}$  \\
$12_{\frac{16}{3}}$ & $57.70$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3},{\red {\frac{2}{9}}},\frac{5}{9},\frac{5}{9},0,0,{\red {\frac{2}{3}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$4_{\frac{14}{3}}$ & $19.23$ & ${\red {0}},{\red {\frac{2}{3}}},{\red {\frac{7}{9}}},{\red {\frac{1}{3}}}$ \hfill \blue{$1,\zeta_{7}^{1},\zeta_{7}^{2},\zeta_{7}^{3}$} \\
$8_{\frac{17}{3}}$ & $38.46$ & ${\red {0}},\frac{1}{4},\frac{11}{12},{\red {\frac{2}{3}}},\frac{1}{36},{\red {\frac{7}{9}}},{\red {\frac{1}{3}}},\frac{7}{12}$  \\
$\red 8_{\frac{11}{3}}$ & $38.46$ & ${\red {0}},\frac{3}{4},{\red {\frac{2}{3}}},\frac{5}{12},{\red {\frac{7}{9}}},\frac{19}{36},\frac{1}{12},{\red {\frac{1}{3}}}$  \\
$12_{\frac{20}{3}}$ & $57.70$ & ${\red {0}},\frac{1}{3},\frac{1}{3},0,0,{\red {\frac{2}{3}}},\frac{1}{9},\frac{1}{9},{\red {\frac{7}{9}}},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3}$  \\
$12_{\frac{8}{3}}$ & $57.70$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}},{\red {\frac{7}{9}}},\frac{4}{9},\frac{4}{9},0,0,{\red {\frac{1}{3}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$5_{2}$ & $12$ & ${\red {0}},{\red {0}},\frac{1}{8},\frac{5}{8},{\red {\frac{1}{3}}}$ \hfill \blue{$1,1,\zeta_{4}^{1},\zeta_{4}^{1},2$} \\
$5_{2}$ & $12$ & ${\red {0}},{\red {0}},\frac{7}{8},\frac{3}{8},{\red {\frac{1}{3}}}$  \\
$10_{1}$ & $24$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8},\frac{1}{12},{\red {\frac{1}{3}}}$  \\
$10_{1}$ & $24$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{16},\frac{1}{16},\frac{9}{16},\frac{9}{16},\frac{1}{12},{\red {\frac{1}{3}}}$  \\
$10_{1}$ & $24$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16},\frac{1}{12},{\red {\frac{1}{3}}}$  \\
$10_{3}$ & $24$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8},{\red {\frac{1}{3}}},\frac{7}{12}$  \\
$\red 10_{3}$ & $24$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{16},\frac{3}{16},\frac{11}{16},\frac{11}{16},{\red {\frac{1}{3}}},\frac{7}{12}$  \hfill $SU(4)_{-2}^f$, $SU(4)_{-2}$ \\
$10_{3}$ & $24$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{15}{16},\frac{15}{16},\frac{7}{16},\frac{7}{16},{\red {\frac{1}{3}}},\frac{7}{12}$  \\
$15_{0}$ & $36$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{1}{24},\frac{1}{24},\frac{7}{8},\frac{3}{8},\frac{13}{24},\frac{13}{24},0,0,{\red {\frac{1}{3}}}$  \\
$15_{0}$ & $36$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{1}{8},\frac{19}{24},\frac{19}{24},\frac{7}{24},\frac{7}{24},\frac{5}{8},0,0,{\red {\frac{1}{3}}}$  \\
$15_{4}$ & $36$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{23}{24},\frac{23}{24},\frac{1}{8},\frac{5}{8},\frac{11}{24},\frac{11}{24},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3}$  \\
$15_{4}$ & $36$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{7}{8},\frac{5}{24},\frac{5}{24},\frac{17}{24},\frac{17}{24},\frac{3}{8},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$5_{6}$ & $12$ & ${\red {0}},{\red {0}},\frac{7}{8},\frac{3}{8},{\red {\frac{2}{3}}}$ \hfill \blue{$1,1,\zeta_{4}^{1},\zeta_{4}^{1},2$} \\
$5_{6}$ & $12$ & ${\red {0}},{\red {0}},\frac{1}{8},\frac{5}{8},{\red {\frac{2}{3}}}$  \\
$10_{7}$ & $24$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8},\frac{11}{12},{\red {\frac{2}{3}}}$  \\
$10_{7}$ & $24$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{15}{16},\frac{15}{16},\frac{7}{16},\frac{7}{16},\frac{11}{12},{\red {\frac{2}{3}}}$  \\
$10_{7}$ & $24$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{16},\frac{3}{16},\frac{11}{16},\frac{11}{16},\frac{11}{12},{\red {\frac{2}{3}}}$  \\
$10_{5}$ & $24$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8},{\red {\frac{2}{3}}},\frac{5}{12}$  \\
$\red 10_{5}$ & $24$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16},{\red {\frac{2}{3}}},\frac{5}{12}$  \hfill $SU(4)_{2}^f$, $SU(4)_2$ \\
$10_{5}$ & $24$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{16},\frac{1}{16},\frac{9}{16},\frac{9}{16},{\red {\frac{2}{3}}},\frac{5}{12}$  \\
$15_{0}$ & $36$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{7}{8},\frac{5}{24},\frac{5}{24},\frac{17}{24},\frac{17}{24},\frac{3}{8},0,0,{\red {\frac{2}{3}}}$  \\
$15_{0}$ & $36$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{23}{24},\frac{23}{24},\frac{1}{8},\frac{5}{8},\frac{11}{24},\frac{11}{24},0,0,{\red {\frac{2}{3}}}$  \\
$15_{4}$ & $36$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{1}{8},\frac{19}{24},\frac{19}{24},\frac{7}{24},\frac{7}{24},\frac{5}{8},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}}$  \\
$15_{4}$ & $36$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{1}{24},\frac{1}{24},\frac{7}{8},\frac{3}{8},\frac{13}{24},\frac{13}{24},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$5_{\frac{16}{11}}$ & $34.64$ & ${\red {0}},{\red {\frac{9}{11}}},{\red {\frac{2}{11}}},{\red {\frac{1}{11}}},{\red {\frac{6}{11}}}$ \hfill \blue{$1,\zeta_{9}^{1},\zeta_{9}^{2},\zeta_{9}^{3},\zeta_{9}^{4}$} \\
$\red 10_{\frac{5}{11}}$ & $69.29$ & ${\red {0}},\frac{3}{4},{\red {\frac{9}{11}}},\frac{25}{44},\frac{41}{44},{\red {\frac{2}{11}}},{\red {\frac{1}{11}}},\frac{37}{44},\frac{13}{44},{\red {\frac{6}{11}}}$  \\
$10_{\frac{27}{11}}$ & $69.29$ & ${\red {0}},\frac{1}{4},\frac{3}{44},{\red {\frac{9}{11}}},{\red {\frac{2}{11}}},\frac{19}{44},{\red {\frac{1}{11}}},\frac{15}{44},\frac{35}{44},{\red {\frac{6}{11}}}$  \\
$15_{\frac{82}{11}}$ & $103.9$ & ${\red {0}},\frac{2}{3},\frac{2}{3},{\red {\frac{9}{11}}},\frac{16}{33},\frac{16}{33},\frac{28}{33},\frac{28}{33},{\red {\frac{2}{11}}},{\red {\frac{1}{11}}},\frac{25}{33},\frac{25}{33},\frac{7}{33},\frac{7}{33},{\red {\frac{6}{11}}}$  \\
$15_{\frac{38}{11}}$ & $103.9$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{5}{33},\frac{5}{33},{\red {\frac{9}{11}}},{\red {\frac{2}{11}}},\frac{17}{33},\frac{17}{33},{\red {\frac{1}{11}}},\frac{14}{33},\frac{14}{33},\frac{29}{33},\frac{29}{33},{\red {\frac{6}{11}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$5_{\frac{72}{11}}$ & $34.64$ & ${\red {0}},{\red {\frac{2}{11}}},{\red {\frac{9}{11}}},{\red {\frac{10}{11}}},{\red {\frac{5}{11}}}$ \hfill \blue{$1,\zeta_{9}^{1},\zeta_{9}^{2},\zeta_{9}^{3},\zeta_{9}^{4}$} \\
$\red 10_{\frac{83}{11}}$ & $69.29$ & ${\red {0}},\frac{1}{4},{\red {\frac{2}{11}}},\frac{19}{44},\frac{3}{44},{\red {\frac{9}{11}}},{\red {\frac{10}{11}}},\frac{7}{44},\frac{31}{44},{\red {\frac{5}{11}}}$  \\
$10_{\frac{61}{11}}$ & $69.29$ & ${\red {0}},\frac{3}{4},\frac{41}{44},{\red {\frac{2}{11}}},{\red {\frac{9}{11}}},\frac{25}{44},{\red {\frac{10}{11}}},\frac{29}{44},\frac{9}{44},{\red {\frac{5}{11}}}$  \\
$15_{\frac{6}{11}}$ & $103.9$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{11}}},\frac{17}{33},\frac{17}{33},\frac{5}{33},\frac{5}{33},{\red {\frac{9}{11}}},{\red {\frac{10}{11}}},\frac{8}{33},\frac{8}{33},\frac{26}{33},\frac{26}{33},{\red {\frac{5}{11}}}$  \\
$15_{\frac{50}{11}}$ & $103.9$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{28}{33},\frac{28}{33},{\red {\frac{2}{11}}},{\red {\frac{9}{11}}},\frac{16}{33},\frac{16}{33},{\red {\frac{10}{11}}},\frac{19}{33},\frac{19}{33},\frac{4}{33},\frac{4}{33},{\red {\frac{5}{11}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$5_{\frac{18}{7}}$ & $35.34$ & ${\red {0}},{\red {\frac{6}{7}}},{\red {\frac{6}{7}}},{\red {\frac{1}{7}}},{\red {\frac{3}{7}}}$ \hfill \blue{$1,\zeta_{5}^{2},\zeta_{5}^{2},\zeta_{12}^{2},\zeta_{12}^{4}$} \\
$10_{\frac{11}{7}}$ & $70.68$ & ${\red {0}},\frac{3}{4},{\red {\frac{6}{7}}},{\red {\frac{6}{7}}},\frac{17}{28},\frac{17}{28},\frac{25}{28},{\red {\frac{1}{7}}},\frac{5}{28},{\red {\frac{3}{7}}}$  \\
$10_{\frac{25}{7}}$ & $70.68$ & ${\red {0}},\frac{1}{4},\frac{3}{28},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{6}{7}}},{\red {\frac{1}{7}}},\frac{11}{28},\frac{19}{28},{\red {\frac{3}{7}}}$  \\
$\red 15_{\frac{4}{7}}$ & $106.0$ & ${\red {0}},\frac{2}{3},\frac{2}{3},{\red {\frac{6}{7}}},{\red {\frac{6}{7}}},\frac{11}{21},\frac{11}{21},\frac{11}{21},\frac{11}{21},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{2}{21},\frac{2}{21},{\red {\frac{3}{7}}}$  \\
$15_{\frac{32}{7}}$ & $106.0$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{6}{7}}},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{4}{21},\frac{4}{21},{\red {\frac{1}{7}}},\frac{10}{21},\frac{10}{21},\frac{16}{21},\frac{16}{21},{\red {\frac{3}{7}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$5_{\frac{38}{7}}$ & $35.34$ & ${\red {0}},{\red {\frac{1}{7}}},{\red {\frac{1}{7}}},{\red {\frac{6}{7}}},{\red {\frac{4}{7}}}$ \hfill \blue{$1,\zeta_{5}^{2},\zeta_{5}^{2},\zeta_{12}^{2},\zeta_{12}^{4}$} \\
$10_{\frac{45}{7}}$ & $70.68$ & ${\red {0}},\frac{1}{4},{\red {\frac{1}{7}}},{\red {\frac{1}{7}}},\frac{11}{28},\frac{11}{28},\frac{3}{28},{\red {\frac{6}{7}}},\frac{23}{28},{\red {\frac{4}{7}}}$  \\
$10_{\frac{31}{7}}$ & $70.68$ & ${\red {0}},\frac{3}{4},\frac{25}{28},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{1}{7}}},{\red {\frac{6}{7}}},\frac{17}{28},\frac{9}{28},{\red {\frac{4}{7}}}$  \\
$\red 15_{\frac{52}{7}}$ & $106.0$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{7}}},{\red {\frac{1}{7}}},\frac{10}{21},\frac{10}{21},\frac{10}{21},\frac{10}{21},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{19}{21},\frac{19}{21},{\red {\frac{4}{7}}}$  \\
$15_{\frac{24}{7}}$ & $106.0$ & ${\red {0}},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{7}}},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{17}{21},\frac{17}{21},{\red {\frac{6}{7}}},\frac{11}{21},\frac{11}{21},\frac{5}{21},\frac{5}{21},{\red {\frac{4}{7}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{\frac{58}{35}}$ & $33.63$ & ${\red {0}},{\red {\frac{2}{5}}},{\red {\frac{1}{7}}},{\red {\frac{5}{7}}},{\red {\frac{19}{35}}},{\red {\frac{4}{35}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{5}^{1},\zeta_{5}^{2},2.915,3.635$} \\
$12_{\frac{23}{35}}$ & $67.26$ & ${\red {0}},\frac{3}{4},\frac{3}{20},{\red {\frac{2}{5}}},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{5}{7}}},\frac{13}{28},\frac{41}{140},{\red {\frac{19}{35}}},{\red {\frac{4}{35}}},\frac{121}{140}$  \\
$12_{\frac{93}{35}}$ & $67.26$ & ${\red {0}},\frac{1}{4},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{1}{7}}},\frac{11}{28},\frac{27}{28},{\red {\frac{5}{7}}},\frac{111}{140},{\red {\frac{19}{35}}},{\red {\frac{4}{35}}},\frac{51}{140}$  \\
$18_{\frac{268}{35}}$ & $100.8$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},\frac{22}{105},\frac{22}{105},{\red {\frac{19}{35}}},{\red {\frac{4}{35}}},\frac{82}{105},\frac{82}{105}$  \\
$18_{\frac{128}{35}}$ & $100.8$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{1}{7}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{5}{7}}},\frac{92}{105},\frac{92}{105},{\red {\frac{19}{35}}},{\red {\frac{4}{35}}},\frac{47}{105},\frac{47}{105}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{\frac{138}{35}}$ & $33.63$ & ${\red {0}},{\red {\frac{2}{5}}},{\red {\frac{6}{7}}},{\red {\frac{2}{7}}},{\red {\frac{9}{35}}},{\red {\frac{24}{35}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{5}^{1},\zeta_{5}^{2},2.915,3.635$} \\
$12_{\frac{103}{35}}$ & $67.26$ & ${\red {0}},\frac{3}{4},\frac{3}{20},{\red {\frac{2}{5}}},{\red {\frac{6}{7}}},\frac{17}{28},\frac{1}{28},{\red {\frac{2}{7}}},\frac{1}{140},{\red {\frac{9}{35}}},{\red {\frac{24}{35}}},\frac{61}{140}$  \\
$12_{\frac{173}{35}}$ & $67.26$ & ${\red {0}},\frac{1}{4},\frac{13}{20},{\red {\frac{2}{5}}},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{2}{7}}},\frac{15}{28},{\red {\frac{9}{35}}},\frac{71}{140},\frac{131}{140},{\red {\frac{24}{35}}}$  \\
$18_{\frac{68}{35}}$ & $100.8$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}},{\red {\frac{6}{7}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{2}{7}}},\frac{97}{105},\frac{97}{105},{\red {\frac{9}{35}}},{\red {\frac{24}{35}}},\frac{37}{105},\frac{37}{105}$  \\
$18_{\frac{208}{35}}$ & $100.8$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},{\red {\frac{9}{35}}},\frac{62}{105},\frac{62}{105},\frac{2}{105},\frac{2}{105},{\red {\frac{24}{35}}}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{\frac{142}{35}}$ & $33.63$ & ${\red {0}},{\red {\frac{3}{5}}},{\red {\frac{1}{7}}},{\red {\frac{5}{7}}},{\red {\frac{26}{35}}},{\red {\frac{11}{35}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{5}^{1},\zeta_{5}^{2},2.915,3.635$} \\
$12_{\frac{177}{35}}$ & $67.26$ & ${\red {0}},\frac{1}{4},\frac{17}{20},{\red {\frac{3}{5}}},{\red {\frac{1}{7}}},\frac{11}{28},\frac{27}{28},{\red {\frac{5}{7}}},\frac{139}{140},{\red {\frac{26}{35}}},{\red {\frac{11}{35}}},\frac{79}{140}$  \\
$12_{\frac{107}{35}}$ & $67.26$ & ${\red {0}},\frac{3}{4},\frac{7}{20},{\red {\frac{3}{5}}},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{5}{7}}},\frac{13}{28},{\red {\frac{26}{35}}},\frac{69}{140},\frac{9}{140},{\red {\frac{11}{35}}}$  \\
$18_{\frac{212}{35}}$ & $100.8$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}},{\red {\frac{1}{7}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{5}{7}}},\frac{8}{105},\frac{8}{105},{\red {\frac{26}{35}}},{\red {\frac{11}{35}}},\frac{68}{105},\frac{68}{105}$  \\
$18_{\frac{72}{35}}$ & $100.8$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},{\red {\frac{26}{35}}},\frac{43}{105},\frac{43}{105},\frac{103}{105},\frac{103}{105},{\red {\frac{11}{35}}}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{\frac{222}{35}}$ & $33.63$ & ${\red {0}},{\red {\frac{3}{5}}},{\red {\frac{6}{7}}},{\red {\frac{2}{7}}},{\red {\frac{16}{35}}},{\red {\frac{31}{35}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{5}^{1},\zeta_{5}^{2},2.915,3.635$} \\
$12_{\frac{257}{35}}$ & $67.26$ & ${\red {0}},\frac{1}{4},\frac{17}{20},{\red {\frac{3}{5}}},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{2}{7}}},\frac{15}{28},\frac{99}{140},{\red {\frac{16}{35}}},{\red {\frac{31}{35}}},\frac{19}{140}$  \\
$12_{\frac{187}{35}}$ & $67.26$ & ${\red {0}},\frac{3}{4},\frac{7}{20},{\red {\frac{3}{5}}},{\red {\frac{6}{7}}},\frac{17}{28},\frac{1}{28},{\red {\frac{2}{7}}},\frac{29}{140},{\red {\frac{16}{35}}},{\red {\frac{31}{35}}},\frac{89}{140}$  \\
$18_{\frac{12}{35}}$ & $100.8$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},\frac{83}{105},\frac{83}{105},{\red {\frac{16}{35}}},{\red {\frac{31}{35}}},\frac{23}{105},\frac{23}{105}$  \\
$18_{\frac{152}{35}}$ & $100.8$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},{\red {\frac{6}{7}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{2}{7}}},\frac{13}{105},\frac{13}{105},{\red {\frac{16}{35}}},{\red {\frac{31}{35}}},\frac{58}{105},\frac{58}{105}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{\frac{3}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{11}{16},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{7}{80}$ \hfill \blue{$1,1,\zeta_{2}^{1},\zeta_{3}^{1},\zeta_{3}^{1},2.288$} \\
$6_{\frac{73}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{9}{16},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{77}{80}$  \\
$6_{\frac{13}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{13}{16},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{17}{80}$  \\
$6_{\frac{63}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{7}{16},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{67}{80}$  \\
$6_{\frac{23}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{15}{16},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{27}{80}$  \\
$6_{\frac{53}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{5}{16},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{57}{80}$  \\
$6_{\frac{33}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{1}{16},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{37}{80}$  \\
$6_{\frac{43}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{3}{16},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{47}{80}$  \\
$12_{\frac{3}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{13}{16},\frac{9}{16},{\red {\frac{9}{10}}},\frac{3}{20},\frac{13}{20},{\red {\frac{2}{5}}},\frac{77}{80},\frac{17}{80}$  \\
$12_{\frac{73}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{11}{16},\frac{7}{16},{\red {\frac{9}{10}}},\frac{3}{20},\frac{13}{20},{\red {\frac{2}{5}}},\frac{7}{80},\frac{67}{80}$  \\
$12_{\frac{13}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{15}{16},\frac{11}{16},{\red {\frac{9}{10}}},\frac{3}{20},\frac{13}{20},{\red {\frac{2}{5}}},\frac{7}{80},\frac{27}{80}$  \\
$12_{\frac{63}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{5}{16},\frac{9}{16},{\red {\frac{9}{10}}},\frac{3}{20},\frac{13}{20},{\red {\frac{2}{5}}},\frac{77}{80},\frac{57}{80}$  \\
$12_{\frac{23}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{16},\frac{13}{16},{\red {\frac{9}{10}}},\frac{3}{20},\frac{13}{20},{\red {\frac{2}{5}}},\frac{17}{80},\frac{37}{80}$  \\
$12_{\frac{53}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{3}{16},\frac{7}{16},{\red {\frac{9}{10}}},\frac{3}{20},\frac{13}{20},{\red {\frac{2}{5}}},\frac{67}{80},\frac{47}{80}$  \\
$12_{\frac{33}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{15}{16},\frac{3}{16},{\red {\frac{9}{10}}},\frac{3}{20},\frac{13}{20},{\red {\frac{2}{5}}},\frac{27}{80},\frac{47}{80}$  \\
$12_{\frac{43}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{16},\frac{5}{16},{\red {\frac{9}{10}}},\frac{3}{20},\frac{13}{20},{\red {\frac{2}{5}}},\frac{57}{80},\frac{37}{80}$  \\
$18_{\frac{3}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{15}{16},\frac{29}{48},\frac{29}{48},\frac{1}{15},\frac{1}{15},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{17}{30},\frac{17}{30},\frac{1}{240},\frac{1}{240},\frac{27}{80}$  \\
$18_{\frac{3}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{37}{48},\frac{37}{48},\frac{7}{16},{\red {\frac{9}{10}}},\frac{7}{30},\frac{7}{30},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},\frac{67}{80},\frac{41}{240},\frac{41}{240}$  \\
$18_{\frac{73}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{5}{16},\frac{31}{48},\frac{31}{48},{\red {\frac{9}{10}}},\frac{7}{30},\frac{7}{30},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},\frac{11}{240},\frac{11}{240},\frac{57}{80}$  \\
$18_{\frac{73}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{13}{16},\frac{23}{48},\frac{23}{48},\frac{1}{15},\frac{1}{15},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{17}{30},\frac{17}{30},\frac{211}{240},\frac{211}{240},\frac{17}{80}$  \\
$18_{\frac{13}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{1}{16},\frac{35}{48},\frac{35}{48},\frac{1}{15},\frac{1}{15},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{17}{30},\frac{17}{30},\frac{31}{240},\frac{31}{240},\frac{37}{80}$  \\
$18_{\frac{13}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{43}{48},\frac{43}{48},\frac{9}{16},{\red {\frac{9}{10}}},\frac{7}{30},\frac{7}{30},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},\frac{77}{80},\frac{71}{240},\frac{71}{240}$  \\
$18_{\frac{63}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{3}{16},\frac{25}{48},\frac{25}{48},{\red {\frac{9}{10}}},\frac{7}{30},\frac{7}{30},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},\frac{221}{240},\frac{221}{240},\frac{47}{80}$  \\
$18_{\frac{63}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{11}{16},\frac{17}{48},\frac{17}{48},\frac{1}{15},\frac{1}{15},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{17}{30},\frac{17}{30},\frac{7}{80},\frac{181}{240},\frac{181}{240}$  \\
$18_{\frac{23}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{48},\frac{1}{48},\frac{11}{16},{\red {\frac{9}{10}}},\frac{7}{30},\frac{7}{30},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},\frac{7}{80},\frac{101}{240},\frac{101}{240}$  \\
$18_{\frac{23}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{41}{48},\frac{41}{48},\frac{3}{16},\frac{1}{15},\frac{1}{15},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{17}{30},\frac{17}{30},\frac{61}{240},\frac{61}{240},\frac{47}{80}$  \\
$18_{\frac{53}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{16},\frac{19}{48},\frac{19}{48},{\red {\frac{9}{10}}},\frac{7}{30},\frac{7}{30},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},\frac{191}{240},\frac{191}{240},\frac{37}{80}$  \\
$18_{\frac{53}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{11}{48},\frac{11}{48},\frac{9}{16},\frac{1}{15},\frac{1}{15},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{17}{30},\frac{17}{30},\frac{77}{80},\frac{151}{240},\frac{151}{240}$  \\
$18_{\frac{33}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{7}{48},\frac{7}{48},\frac{13}{16},{\red {\frac{9}{10}}},\frac{7}{30},\frac{7}{30},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},\frac{17}{80},\frac{131}{240},\frac{131}{240}$  \\
$18_{\frac{33}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{47}{48},\frac{47}{48},\frac{5}{16},\frac{1}{15},\frac{1}{15},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{17}{30},\frac{17}{30},\frac{57}{80},\frac{91}{240},\frac{91}{240}$  \\
$18_{\frac{43}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{15}{16},\frac{13}{48},\frac{13}{48},{\red {\frac{9}{10}}},\frac{7}{30},\frac{7}{30},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},\frac{161}{240},\frac{161}{240},\frac{27}{80}$  \\
$18_{\frac{43}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{5}{48},\frac{5}{48},\frac{7}{16},\frac{1}{15},\frac{1}{15},{\red {\frac{9}{10}}},{\red {\frac{2}{5}}},\frac{17}{30},\frac{17}{30},\frac{67}{80},\frac{121}{240},\frac{121}{240}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{\frac{77}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{5}{16},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{73}{80}$ \hfill \blue{$1,1,\zeta_{2}^{1},\zeta_{3}^{1},\zeta_{3}^{1},2.288$} \\
$6_{\frac{7}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{7}{16},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{3}{80}$  \\
$6_{\frac{67}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{3}{16},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{63}{80}$  \\
$6_{\frac{17}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{9}{16},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{13}{80}$  \\
$6_{\frac{57}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{1}{16},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{53}{80}$  \\
$6_{\frac{27}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{11}{16},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{23}{80}$  \\
$6_{\frac{47}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{15}{16},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{43}{80}$  \\
$6_{\frac{37}{10}}$ & $14.47$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{13}{16},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{33}{80}$  \\
$12_{\frac{77}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{3}{16},\frac{7}{16},{\red {\frac{1}{10}}},\frac{17}{20},\frac{7}{20},{\red {\frac{3}{5}}},\frac{3}{80},\frac{63}{80}$  \\
$12_{\frac{7}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{5}{16},\frac{9}{16},{\red {\frac{1}{10}}},\frac{17}{20},\frac{7}{20},{\red {\frac{3}{5}}},\frac{73}{80},\frac{13}{80}$  \\
$12_{\frac{67}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{16},\frac{5}{16},{\red {\frac{1}{10}}},\frac{17}{20},\frac{7}{20},{\red {\frac{3}{5}}},\frac{73}{80},\frac{53}{80}$  \\
$12_{\frac{17}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{11}{16},\frac{7}{16},{\red {\frac{1}{10}}},\frac{17}{20},\frac{7}{20},{\red {\frac{3}{5}}},\frac{3}{80},\frac{23}{80}$  \\
$12_{\frac{57}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{15}{16},\frac{3}{16},{\red {\frac{1}{10}}},\frac{17}{20},\frac{7}{20},{\red {\frac{3}{5}}},\frac{63}{80},\frac{43}{80}$  \\
$12_{\frac{27}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{13}{16},\frac{9}{16},{\red {\frac{1}{10}}},\frac{17}{20},\frac{7}{20},{\red {\frac{3}{5}}},\frac{13}{80},\frac{33}{80}$  \\
$12_{\frac{47}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{16},\frac{13}{16},{\red {\frac{1}{10}}},\frac{17}{20},\frac{7}{20},{\red {\frac{3}{5}}},\frac{53}{80},\frac{33}{80}$  \\
$12_{\frac{37}{10}}$ & $28.94$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{15}{16},\frac{11}{16},{\red {\frac{1}{10}}},\frac{17}{20},\frac{7}{20},{\red {\frac{3}{5}}},\frac{23}{80},\frac{43}{80}$  \\
$18_{\frac{77}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{11}{48},\frac{11}{48},\frac{9}{16},{\red {\frac{1}{10}}},\frac{23}{30},\frac{23}{30},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},\frac{13}{80},\frac{199}{240},\frac{199}{240}$  \\
$18_{\frac{77}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{16},\frac{19}{48},\frac{19}{48},\frac{14}{15},\frac{14}{15},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{13}{30},\frac{13}{30},\frac{239}{240},\frac{239}{240},\frac{53}{80}$  \\
$18_{\frac{7}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{3}{16},\frac{25}{48},\frac{25}{48},\frac{14}{15},\frac{14}{15},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{13}{30},\frac{13}{30},\frac{29}{240},\frac{29}{240},\frac{63}{80}$  \\
$18_{\frac{7}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{11}{16},\frac{17}{48},\frac{17}{48},{\red {\frac{1}{10}}},\frac{23}{30},\frac{23}{30},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},\frac{229}{240},\frac{229}{240},\frac{23}{80}$  \\
$18_{\frac{67}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{5}{48},\frac{5}{48},\frac{7}{16},{\red {\frac{1}{10}}},\frac{23}{30},\frac{23}{30},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},\frac{3}{80},\frac{169}{240},\frac{169}{240}$  \\
$18_{\frac{67}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{15}{16},\frac{13}{48},\frac{13}{48},\frac{14}{15},\frac{14}{15},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{13}{30},\frac{13}{30},\frac{209}{240},\frac{209}{240},\frac{43}{80}$  \\
$18_{\frac{17}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{5}{16},\frac{31}{48},\frac{31}{48},\frac{14}{15},\frac{14}{15},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{13}{30},\frac{13}{30},\frac{73}{80},\frac{59}{240},\frac{59}{240}$  \\
$18_{\frac{17}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{13}{16},\frac{23}{48},\frac{23}{48},{\red {\frac{1}{10}}},\frac{23}{30},\frac{23}{30},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},\frac{19}{240},\frac{19}{240},\frac{33}{80}$  \\
$18_{\frac{57}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{47}{48},\frac{47}{48},\frac{5}{16},{\red {\frac{1}{10}}},\frac{23}{30},\frac{23}{30},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},\frac{73}{80},\frac{139}{240},\frac{139}{240}$  \\
$18_{\frac{57}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{7}{48},\frac{7}{48},\frac{13}{16},\frac{14}{15},\frac{14}{15},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{13}{30},\frac{13}{30},\frac{179}{240},\frac{179}{240},\frac{33}{80}$  \\
$18_{\frac{27}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{37}{48},\frac{37}{48},\frac{7}{16},\frac{14}{15},\frac{14}{15},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{13}{30},\frac{13}{30},\frac{3}{80},\frac{89}{240},\frac{89}{240}$  \\
$18_{\frac{27}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{15}{16},\frac{29}{48},\frac{29}{48},{\red {\frac{1}{10}}},\frac{23}{30},\frac{23}{30},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},\frac{49}{240},\frac{49}{240},\frac{43}{80}$  \\
$18_{\frac{47}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{41}{48},\frac{41}{48},\frac{3}{16},{\red {\frac{1}{10}}},\frac{23}{30},\frac{23}{30},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},\frac{63}{80},\frac{109}{240},\frac{109}{240}$  \\
$18_{\frac{47}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{48},\frac{1}{48},\frac{11}{16},\frac{14}{15},\frac{14}{15},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{13}{30},\frac{13}{30},\frac{23}{80},\frac{149}{240},\frac{149}{240}$  \\
$18_{\frac{37}{10}}$ & $43.41$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{43}{48},\frac{43}{48},\frac{9}{16},\frac{14}{15},\frac{14}{15},{\red {\frac{1}{10}}},{\red {\frac{3}{5}}},\frac{13}{30},\frac{13}{30},\frac{13}{80},\frac{119}{240},\frac{119}{240}$  \\
$18_{\frac{37}{10}}$ & $43.41$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{1}{16},\frac{35}{48},\frac{35}{48},{\red {\frac{1}{10}}},\frac{23}{30},\frac{23}{30},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},\frac{79}{240},\frac{79}{240},\frac{53}{80}$  \\
\hline
\end{tabular}
}

\vfill
\break

$\mathfrak{so}(10)_2$ non-Abelian family:\\
\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{0}$ & $20$ & ${\red {0}},{\red {0}},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},0,\frac{1}{2}$ \hfill \blue{$1,1,2,2,\sqrt{5},\sqrt{5}$} \\
$6_{0}$ & $20$ & ${\red {0}},{\red {0}},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{1}{4},\frac{3}{4}$  \\
$12_{1}$ & $40$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{1}{20},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{9}{20},0,\frac{1}{4},\frac{3}{4},\frac{1}{2}$  \\
$12_{1}$ & $40$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{1}{20},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{9}{20},\frac{1}{16},\frac{1}{16},\frac{9}{16},\frac{9}{16}$  \\
$12_{1}$ & $40$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{1}{20},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{9}{20},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16}$  \\
$12_{7}$ & $40$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{19}{20},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{11}{20},0,\frac{1}{4},\frac{3}{4},\frac{1}{2}$  \\
$12_{7}$ & $40$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{19}{20},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{11}{20},\frac{15}{16},\frac{15}{16},\frac{7}{16},\frac{7}{16}$  \\
$12_{7}$ & $40$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{19}{20},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{11}{20},\frac{3}{16},\frac{3}{16},\frac{11}{16},\frac{11}{16}$  \\
$18_{2}$ & $60$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{15},\frac{2}{15},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{8}{15},\frac{8}{15},0,\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},\frac{1}{2}$  \\
$18_{2}$ & $60$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{2}{15},\frac{2}{15},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{8}{15},\frac{8}{15},\frac{1}{12},\frac{1}{12},\frac{1}{4},\frac{3}{4},\frac{7}{12},\frac{7}{12}$  \\
$18_{6}$ & $60$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{13}{15},\frac{13}{15},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{7}{15},\frac{7}{15},\frac{11}{12},\frac{11}{12},\frac{1}{4},\frac{3}{4},\frac{5}{12},\frac{5}{12}$  \\
$18_{6}$ & $60$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{13}{15},\frac{13}{15},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{7}{15},\frac{7}{15},0,\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},\frac{1}{2}$  \\
\hline
\end{tabular}
}

~

$\mathfrak{so}(5)_2$ non-Abelian family:\\
\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{4}$ & $20$ & ${\red {0}},{\red {0}},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},\frac{1}{4},\frac{3}{4}$ \hfill \blue{$1,1,2,2,\sqrt{5},\sqrt{5}$} \\
$6_{4}$ & $20$ & ${\red {0}},{\red {0}},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},0,\frac{1}{2}$  \\
$12_{3}$ & $40$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{3}{20},\frac{7}{20},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},0,\frac{1}{4},\frac{3}{4},\frac{1}{2}$  \\
$12_{3}$ & $40$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{3}{20},\frac{7}{20},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},\frac{3}{16},\frac{3}{16},\frac{11}{16},\frac{11}{16}$  \\
$12_{3}$ & $40$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{3}{20},\frac{7}{20},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},\frac{15}{16},\frac{15}{16},\frac{7}{16},\frac{7}{16}$  \\
$12_{5}$ & $40$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{17}{20},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},0,\frac{1}{4},\frac{3}{4},\frac{1}{2}$  \\
$12_{5}$ & $40$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{17}{20},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16}$  \\
$12_{5}$ & $40$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{17}{20},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},\frac{1}{16},\frac{1}{16},\frac{9}{16},\frac{9}{16}$  \\
$18_{2}$ & $60$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},\frac{4}{15},\frac{4}{15},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},0,\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},\frac{1}{2}$  \\
$18_{2}$ & $60$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},\frac{4}{15},\frac{4}{15},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},\frac{11}{12},\frac{11}{12},\frac{1}{4},\frac{3}{4},\frac{5}{12},\frac{5}{12}$  \\
$18_{6}$ & $60$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},\frac{1}{12},\frac{1}{12},\frac{1}{4},\frac{3}{4},\frac{7}{12},\frac{7}{12}$  \\
$18_{6}$ & $60$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},0,\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},\frac{1}{2}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{\frac{46}{13}}$ & $56.74$ & ${\red {0}},{\red {\frac{4}{13}}},{\red {\frac{2}{13}}},{\red {\frac{7}{13}}},{\red {\frac{6}{13}}},{\red {\frac{12}{13}}}$ \hfill \blue{$1,\zeta_{11}^{1},\zeta_{11}^{2},\zeta_{11}^{3},\zeta_{11}^{4},\zeta_{11}^{5}$} \\
$12_{\frac{33}{13}}$ & $113.4$ & ${\red {0}},\frac{3}{4},\frac{3}{52},{\red {\frac{4}{13}}},\frac{47}{52},{\red {\frac{2}{13}}},\frac{15}{52},{\red {\frac{7}{13}}},\frac{11}{52},{\red {\frac{6}{13}}},{\red {\frac{12}{13}}},\frac{35}{52}$  \\
$\red 12_{\frac{59}{13}}$ & $113.4$ & ${\red {0}},\frac{1}{4},{\red {\frac{4}{13}}},\frac{29}{52},{\red {\frac{2}{13}}},\frac{21}{52},\frac{41}{52},{\red {\frac{7}{13}}},\frac{37}{52},{\red {\frac{6}{13}}},{\red {\frac{12}{13}}},\frac{9}{52}$  \\
$18_{\frac{20}{13}}$ & $170.2$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{38}{39},\frac{38}{39},{\red {\frac{4}{13}}},{\red {\frac{2}{13}}},\frac{32}{39},\frac{32}{39},\frac{8}{39},\frac{8}{39},{\red {\frac{7}{13}}},\frac{5}{39},\frac{5}{39},{\red {\frac{6}{13}}},{\red {\frac{12}{13}}},\frac{23}{39},\frac{23}{39}$  \\
$18_{\frac{72}{13}}$ & $170.2$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{4}{13}}},\frac{25}{39},\frac{25}{39},{\red {\frac{2}{13}}},\frac{19}{39},\frac{19}{39},\frac{34}{39},\frac{34}{39},{\red {\frac{7}{13}}},\frac{31}{39},\frac{31}{39},{\red {\frac{6}{13}}},{\red {\frac{12}{13}}},\frac{10}{39},\frac{10}{39}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{\frac{58}{13}}$ & $56.74$ & ${\red {0}},{\red {\frac{9}{13}}},{\red {\frac{11}{13}}},{\red {\frac{6}{13}}},{\red {\frac{7}{13}}},{\red {\frac{1}{13}}}$ \hfill \blue{$1,\zeta_{11}^{1},\zeta_{11}^{2},\zeta_{11}^{3},\zeta_{11}^{4},\zeta_{11}^{5}$} \\
$12_{\frac{71}{13}}$ & $113.4$ & ${\red {0}},\frac{1}{4},\frac{49}{52},{\red {\frac{9}{13}}},\frac{5}{52},{\red {\frac{11}{13}}},\frac{37}{52},{\red {\frac{6}{13}}},\frac{41}{52},{\red {\frac{7}{13}}},{\red {\frac{1}{13}}},\frac{17}{52}$  \\
$\red 12_{\frac{45}{13}}$ & $113.4$ & ${\red {0}},\frac{3}{4},{\red {\frac{9}{13}}},\frac{23}{52},{\red {\frac{11}{13}}},\frac{31}{52},\frac{11}{52},{\red {\frac{6}{13}}},\frac{15}{52},{\red {\frac{7}{13}}},{\red {\frac{1}{13}}},\frac{43}{52}$  \\
$18_{\frac{84}{13}}$ & $170.2$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{39},\frac{1}{39},{\red {\frac{9}{13}}},{\red {\frac{11}{13}}},\frac{7}{39},\frac{7}{39},\frac{31}{39},\frac{31}{39},{\red {\frac{6}{13}}},\frac{34}{39},\frac{34}{39},{\red {\frac{7}{13}}},{\red {\frac{1}{13}}},\frac{16}{39},\frac{16}{39}$  \\
$18_{\frac{32}{13}}$ & $170.2$ & ${\red {0}},\frac{2}{3},\frac{2}{3},{\red {\frac{9}{13}}},\frac{14}{39},\frac{14}{39},{\red {\frac{11}{13}}},\frac{20}{39},\frac{20}{39},\frac{5}{39},\frac{5}{39},{\red {\frac{6}{13}}},\frac{8}{39},\frac{8}{39},{\red {\frac{7}{13}}},{\red {\frac{1}{13}}},\frac{29}{39},\frac{29}{39}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{\frac{8}{3}}$ & $74.61$ & ${\red {0}},{\red {\frac{1}{9}}},{\red {\frac{1}{9}}},{\red {\frac{1}{9}}},{\red {\frac{1}{3}}},{\red {\frac{2}{3}}}$ \hfill \blue{$1,\zeta_{7}^{3},\zeta_{7}^{3},\zeta_{7}^{3},\zeta_{16}^{4},\zeta_{16}^{6}$} \\
$12_{\frac{5}{3}}$ & $149.2$ & ${\red {0}},\frac{3}{4},{\red {\frac{1}{9}}},{\red {\frac{1}{9}}},{\red {\frac{1}{9}}},\frac{31}{36},\frac{31}{36},\frac{31}{36},\frac{1}{12},{\red {\frac{1}{3}}},{\red {\frac{2}{3}}},\frac{5}{12}$  \\
$12_{\frac{11}{3}}$ & $149.2$ & ${\red {0}},\frac{1}{4},{\red {\frac{1}{9}}},{\red {\frac{1}{9}}},{\red {\frac{1}{9}}},\frac{13}{36},\frac{13}{36},\frac{13}{36},{\red {\frac{1}{3}}},\frac{7}{12},\frac{11}{12},{\red {\frac{2}{3}}}$  \\
$18_{\frac{2}{3}}$ & $223.8$ & ${\red {0}},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{9}}},{\red {\frac{1}{9}}},{\red {\frac{1}{9}}},\frac{7}{9},\frac{7}{9},\frac{7}{9},\frac{7}{9},\frac{7}{9},\frac{7}{9},0,0,{\red {\frac{1}{3}}},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}}$  \\
$18_{\frac{14}{3}}$ & $223.8$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{9}}},{\red {\frac{1}{9}}},{\red {\frac{1}{9}}},\frac{4}{9},\frac{4}{9},\frac{4}{9},\frac{4}{9},\frac{4}{9},\frac{4}{9},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3},0,0,{\red {\frac{2}{3}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{\frac{16}{3}}$ & $74.61$ & ${\red {0}},{\red {\frac{8}{9}}},{\red {\frac{8}{9}}},{\red {\frac{8}{9}}},{\red {\frac{2}{3}}},{\red {\frac{1}{3}}}$ \hfill \blue{$1,\zeta_{7}^{3},\zeta_{7}^{3},\zeta_{7}^{3},\zeta_{16}^{4},\zeta_{16}^{6}$} \\
$12_{\frac{19}{3}}$ & $149.2$ & ${\red {0}},\frac{1}{4},{\red {\frac{8}{9}}},{\red {\frac{8}{9}}},{\red {\frac{8}{9}}},\frac{5}{36},\frac{5}{36},\frac{5}{36},\frac{11}{12},{\red {\frac{2}{3}}},{\red {\frac{1}{3}}},\frac{7}{12}$  \\
$12_{\frac{13}{3}}$ & $149.2$ & ${\red {0}},\frac{3}{4},{\red {\frac{8}{9}}},{\red {\frac{8}{9}}},{\red {\frac{8}{9}}},\frac{23}{36},\frac{23}{36},\frac{23}{36},{\red {\frac{2}{3}}},\frac{5}{12},\frac{1}{12},{\red {\frac{1}{3}}}$  \\
$18_{\frac{22}{3}}$ & $223.8$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{8}{9}}},{\red {\frac{8}{9}}},{\red {\frac{8}{9}}},\frac{2}{9},\frac{2}{9},\frac{2}{9},\frac{2}{9},\frac{2}{9},\frac{2}{9},0,0,{\red {\frac{2}{3}}},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3}$  \\
$18_{\frac{10}{3}}$ & $223.8$ & ${\red {0}},\frac{2}{3},\frac{2}{3},{\red {\frac{8}{9}}},{\red {\frac{8}{9}}},{\red {\frac{8}{9}}},\frac{5}{9},\frac{5}{9},\frac{5}{9},\frac{5}{9},\frac{5}{9},\frac{5}{9},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}},0,0,{\red {\frac{1}{3}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{2}$ & $100.6$ & ${\red {0}},{\red {\frac{6}{7}}},{\red {\frac{5}{7}}},{\red {\frac{3}{7}}},{\red {0}},{\red {\frac{1}{3}}}$ \hfill \blue{$1,\frac{3+\sqrt{21}}{2},\frac{3+\sqrt{21}}{2},\frac{3+\sqrt{21}}{2},\frac{5+\sqrt{21}}{2},\frac{7+\sqrt{21}}{2}$} \\
$12_{1}$ & $201.2$ & ${\red {0}},\frac{3}{4},{\red {\frac{6}{7}}},\frac{5}{28},{\red {\frac{5}{7}}},\frac{17}{28},{\red {\frac{3}{7}}},\frac{13}{28},{\red {0}},\frac{3}{4},\frac{1}{12},{\red {\frac{1}{3}}}$  \\
$12_{3}$ & $201.2$ & ${\red {0}},\frac{1}{4},\frac{27}{28},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{7}}},\frac{19}{28},{\red {\frac{3}{7}}},{\red {0}},\frac{1}{4},{\red {\frac{1}{3}}},\frac{7}{12}$  \\
$18_{0}$ & $301.8$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{21},\frac{2}{21},{\red {\frac{6}{7}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},{\red {\frac{3}{7}}},\frac{11}{21},\frac{11}{21},{\red {0}},\frac{2}{3},\frac{2}{3},0,0,{\red {\frac{1}{3}}}$  \\
$18_{4}$ & $301.8$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{21},\frac{1}{21},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{16}{21},\frac{16}{21},{\red {\frac{5}{7}}},{\red {\frac{3}{7}}},{\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$6_{6}$ & $100.6$ & ${\red {0}},{\red {\frac{1}{7}}},{\red {\frac{2}{7}}},{\red {\frac{4}{7}}},{\red {0}},{\red {\frac{2}{3}}}$ \hfill \blue{$1,\frac{3+\sqrt{21}}{2},\frac{3+\sqrt{21}}{2},\frac{3+\sqrt{21}}{2},\frac{5+\sqrt{21}}{2},\frac{7+\sqrt{21}}{2}$} \\
$12_{7}$ & $201.2$ & ${\red {0}},\frac{1}{4},{\red {\frac{1}{7}}},\frac{23}{28},{\red {\frac{2}{7}}},\frac{11}{28},{\red {\frac{4}{7}}},\frac{15}{28},{\red {0}},\frac{1}{4},\frac{11}{12},{\red {\frac{2}{3}}}$  \\
$12_{5}$ & $201.2$ & ${\red {0}},\frac{3}{4},\frac{1}{28},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{2}{7}}},\frac{9}{28},{\red {\frac{4}{7}}},{\red {0}},\frac{3}{4},{\red {\frac{2}{3}}},\frac{5}{12}$  \\
$18_{0}$ & $301.8$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{19}{21},\frac{19}{21},{\red {\frac{1}{7}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},{\red {\frac{4}{7}}},\frac{10}{21},\frac{10}{21},{\red {0}},\frac{1}{3},\frac{1}{3},0,0,{\red {\frac{2}{3}}}$  \\
$18_{4}$ & $301.8$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{20}{21},\frac{20}{21},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{5}{21},\frac{5}{21},{\red {\frac{2}{7}}},{\red {\frac{4}{7}}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$7_{\frac{1}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{27}{32},\frac{27}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{32}$ \hfill \blue{$1,1,\zeta_{6}^{1},\zeta_{6}^{1},\zeta_{6}^{2},\zeta_{6}^{2},\zeta_{6}^{3}$} \\
$7_{\frac{29}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{23}{32},\frac{23}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{3}{32}$  \\
$7_{\frac{5}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{31}{32},\frac{31}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{11}{32}$  \\
$7_{\frac{25}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{19}{32},\frac{19}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{31}{32}$  \\
$7_{\frac{9}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{3}{32},\frac{3}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{15}{32}$  \\
$7_{\frac{21}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{15}{32},\frac{15}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{27}{32}$  \\
$7_{\frac{13}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{7}{32},\frac{7}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{19}{32}$  \\
$7_{\frac{17}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{11}{32},\frac{11}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{23}{32}$  \\
$14_{\frac{1}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{31}{32},\frac{31}{32},\frac{23}{32},\frac{23}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{3}{32},\frac{11}{32}$  \\
$14_{\frac{29}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{27}{32},\frac{27}{32},\frac{19}{32},\frac{19}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{31}{32},\frac{7}{32}$  \\
$14_{\frac{5}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{3}{32},\frac{3}{32},\frac{27}{32},\frac{27}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{7}{32},\frac{15}{32}$  \\
$14_{\frac{25}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{23}{32},\frac{23}{32},\frac{15}{32},\frac{15}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{3}{32},\frac{27}{32}$  \\
$14_{\frac{9}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{31}{32},\frac{31}{32},\frac{7}{32},\frac{7}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{11}{32},\frac{19}{32}$  \\
$14_{\frac{21}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{11}{32},\frac{11}{32},\frac{19}{32},\frac{19}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{31}{32},\frac{23}{32}$  \\
$14_{\frac{13}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{3}{32},\frac{3}{32},\frac{11}{32},\frac{11}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{23}{32},\frac{15}{32}$  \\
$14_{\frac{17}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{7}{32},\frac{7}{32},\frac{15}{32},\frac{15}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{27}{32},\frac{19}{32}$  \\
$21_{\frac{1}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{89}{96},\frac{89}{96},\frac{89}{96},\frac{89}{96},\frac{19}{32},\frac{19}{32},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{31}{32},\frac{29}{96},\frac{29}{96}$  \\
$21_{\frac{1}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{3}{32},\frac{3}{32},\frac{73}{96},\frac{73}{96},\frac{73}{96},\frac{73}{96},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{13}{96},\frac{13}{96},\frac{15}{32}$  \\
$21_{\frac{29}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{31}{32},\frac{31}{32},\frac{61}{96},\frac{61}{96},\frac{61}{96},\frac{61}{96},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{1}{96},\frac{1}{96},\frac{11}{32}$  \\
$21_{\frac{29}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{77}{96},\frac{77}{96},\frac{77}{96},\frac{77}{96},\frac{15}{32},\frac{15}{32},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{27}{32},\frac{17}{96},\frac{17}{96}$  \\
$21_{\frac{5}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{5}{96},\frac{5}{96},\frac{5}{96},\frac{5}{96},\frac{23}{32},\frac{23}{32},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{3}{32},\frac{41}{96},\frac{41}{96}$  \\
$21_{\frac{5}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{85}{96},\frac{85}{96},\frac{85}{96},\frac{85}{96},\frac{7}{32},\frac{7}{32},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{25}{96},\frac{25}{96},\frac{19}{32}$  \\
$21_{\frac{25}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{27}{32},\frac{27}{32},\frac{49}{96},\frac{49}{96},\frac{49}{96},\frac{49}{96},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{85}{96},\frac{85}{96},\frac{7}{32}$  \\
$21_{\frac{25}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{65}{96},\frac{65}{96},\frac{65}{96},\frac{65}{96},\frac{11}{32},\frac{11}{32},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{5}{96},\frac{5}{96},\frac{23}{32}$  \\
$21_{\frac{9}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{1}{96},\frac{1}{96},\frac{1}{96},\frac{1}{96},\frac{11}{32},\frac{11}{32},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{23}{32},\frac{37}{96},\frac{37}{96}$  \\
$21_{\frac{9}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{27}{32},\frac{27}{32},\frac{17}{96},\frac{17}{96},\frac{17}{96},\frac{17}{96},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{7}{32},\frac{53}{96},\frac{53}{96}$  \\
$21_{\frac{21}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{7}{32},\frac{7}{32},\frac{53}{96},\frac{53}{96},\frac{53}{96},\frac{53}{96},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{89}{96},\frac{89}{96},\frac{19}{32}$  \\
$21_{\frac{21}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{23}{32},\frac{23}{32},\frac{37}{96},\frac{37}{96},\frac{37}{96},\frac{37}{96},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{3}{32},\frac{73}{96},\frac{73}{96}$  \\
$21_{\frac{13}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{13}{96},\frac{13}{96},\frac{13}{96},\frac{13}{96},\frac{15}{32},\frac{15}{32},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{27}{32},\frac{49}{96},\frac{49}{96}$  \\
$21_{\frac{13}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{31}{32},\frac{31}{32},\frac{29}{96},\frac{29}{96},\frac{29}{96},\frac{29}{96},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{65}{96},\frac{65}{96},\frac{11}{32}$  \\
$21_{\frac{17}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{3}{32},\frac{3}{32},\frac{41}{96},\frac{41}{96},\frac{41}{96},\frac{41}{96},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{77}{96},\frac{77}{96},\frac{15}{32}$  \\
$21_{\frac{17}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{25}{96},\frac{25}{96},\frac{25}{96},\frac{25}{96},\frac{19}{32},\frac{19}{32},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{31}{32},\frac{61}{96},\frac{61}{96}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$7_{\frac{31}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{5}{32},\frac{5}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{25}{32}$ \hfill \blue{$1,1,\zeta_{6}^{1},\zeta_{6}^{1},\zeta_{6}^{2},\zeta_{6}^{2},\zeta_{6}^{3}$} \\
$7_{\frac{3}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{9}{32},\frac{9}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{29}{32}$  \\
$7_{\frac{27}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{1}{32},\frac{1}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{21}{32}$  \\
$7_{\frac{7}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{13}{32},\frac{13}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{32}$  \\
$7_{\frac{23}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{29}{32},\frac{29}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{17}{32}$  \\
$7_{\frac{11}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{17}{32},\frac{17}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{32}$  \\
$7_{\frac{19}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{25}{32},\frac{25}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{13}{32}$  \\
$7_{\frac{15}{4}}$ & $27.31$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{21}{32},\frac{21}{32},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{9}{32}$  \\
$14_{\frac{31}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{32},\frac{1}{32},\frac{9}{32},\frac{9}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{29}{32},\frac{21}{32}$  \\
$14_{\frac{3}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{5}{32},\frac{5}{32},\frac{13}{32},\frac{13}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{1}{32},\frac{25}{32}$  \\
$14_{\frac{27}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{29}{32},\frac{29}{32},\frac{5}{32},\frac{5}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{25}{32},\frac{17}{32}$  \\
$14_{\frac{7}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{9}{32},\frac{9}{32},\frac{17}{32},\frac{17}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{29}{32},\frac{5}{32}$  \\
$14_{\frac{23}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{32},\frac{1}{32},\frac{25}{32},\frac{25}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{21}{32},\frac{13}{32}$  \\
$14_{\frac{11}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{21}{32},\frac{21}{32},\frac{13}{32},\frac{13}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{1}{32},\frac{9}{32}$  \\
$14_{\frac{19}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{29}{32},\frac{29}{32},\frac{21}{32},\frac{21}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{9}{32},\frac{17}{32}$  \\
$14_{\frac{15}{4}}$ & $54.62$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{25}{32},\frac{25}{32},\frac{17}{32},\frac{17}{32},0,{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{5}{32},\frac{13}{32}$  \\
$21_{\frac{31}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{29}{32},\frac{29}{32},\frac{23}{96},\frac{23}{96},\frac{23}{96},\frac{23}{96},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{83}{96},\frac{83}{96},\frac{17}{32}$  \\
$21_{\frac{31}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{7}{96},\frac{7}{96},\frac{7}{96},\frac{7}{96},\frac{13}{32},\frac{13}{32},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{1}{32},\frac{67}{96},\frac{67}{96}$  \\
$21_{\frac{3}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{32},\frac{1}{32},\frac{35}{96},\frac{35}{96},\frac{35}{96},\frac{35}{96},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{95}{96},\frac{95}{96},\frac{21}{32}$  \\
$21_{\frac{3}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{19}{96},\frac{19}{96},\frac{19}{96},\frac{19}{96},\frac{17}{32},\frac{17}{32},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{5}{32},\frac{79}{96},\frac{79}{96}$  \\
$21_{\frac{27}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{91}{96},\frac{91}{96},\frac{91}{96},\frac{91}{96},\frac{9}{32},\frac{9}{32},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{29}{32},\frac{55}{96},\frac{55}{96}$  \\
$21_{\frac{27}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{11}{96},\frac{11}{96},\frac{11}{96},\frac{11}{96},\frac{25}{32},\frac{25}{32},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{71}{96},\frac{71}{96},\frac{13}{32}$  \\
$21_{\frac{7}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{31}{96},\frac{31}{96},\frac{31}{96},\frac{31}{96},\frac{21}{32},\frac{21}{32},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{91}{96},\frac{91}{96},\frac{9}{32}$  \\
$21_{\frac{7}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{5}{32},\frac{5}{32},\frac{47}{96},\frac{47}{96},\frac{47}{96},\frac{47}{96},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{11}{96},\frac{11}{96},\frac{25}{32}$  \\
$21_{\frac{23}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{5}{32},\frac{5}{32},\frac{79}{96},\frac{79}{96},\frac{79}{96},\frac{79}{96},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{25}{32},\frac{43}{96},\frac{43}{96}$  \\
$21_{\frac{23}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{95}{96},\frac{95}{96},\frac{95}{96},\frac{95}{96},\frac{21}{32},\frac{21}{32},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{9}{32},\frac{59}{96},\frac{59}{96}$  \\
$21_{\frac{11}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{25}{32},\frac{25}{32},\frac{43}{96},\frac{43}{96},\frac{43}{96},\frac{43}{96},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{7}{96},\frac{7}{96},\frac{13}{32}$  \\
$21_{\frac{11}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{9}{32},\frac{9}{32},\frac{59}{96},\frac{59}{96},\frac{59}{96},\frac{59}{96},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{29}{32},\frac{23}{96},\frac{23}{96}$  \\
$21_{\frac{19}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{83}{96},\frac{83}{96},\frac{83}{96},\frac{83}{96},\frac{17}{32},\frac{17}{32},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{5}{32},\frac{47}{96},\frac{47}{96}$  \\
$21_{\frac{19}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{1}{32},\frac{1}{32},\frac{67}{96},\frac{67}{96},\frac{67}{96},\frac{67}{96},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{31}{96},\frac{31}{96},\frac{21}{32}$  \\
$21_{\frac{15}{4}}$ & $81.94$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{71}{96},\frac{71}{96},\frac{71}{96},\frac{71}{96},\frac{13}{32},\frac{13}{32},\frac{1}{12},\frac{1}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{7}{12},\frac{7}{12},\frac{1}{32},\frac{35}{96},\frac{35}{96}$  \\
$21_{\frac{15}{4}}$ & $81.94$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{29}{32},\frac{29}{32},\frac{55}{96},\frac{55}{96},\frac{55}{96},\frac{55}{96},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{19}{96},\frac{19}{96},\frac{17}{32}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$7_{2}$ & $28$ & ${\red {0}},{\red {0}},{\red {\frac{1}{7}}},{\red {\frac{2}{7}}},{\red {\frac{4}{7}}},\frac{1}{8},\frac{5}{8}$ \hfill \blue{$1,1,2,2,2,\sqrt{7},\sqrt{7}$} \\
$7_{2}$ & $28$ & ${\red {0}},{\red {0}},{\red {\frac{1}{7}}},{\red {\frac{2}{7}}},{\red {\frac{4}{7}}},\frac{7}{8},\frac{3}{8}$  \\
$14_{1}$ & $56$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{28},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{2}{7}}},\frac{9}{28},{\red {\frac{4}{7}}},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8}$  \\
$14_{1}$ & $56$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{28},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{2}{7}}},\frac{9}{28},{\red {\frac{4}{7}}},\frac{1}{16},\frac{1}{16},\frac{9}{16},\frac{9}{16}$  \\
$14_{1}$ & $56$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{28},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{2}{7}}},\frac{9}{28},{\red {\frac{4}{7}}},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16}$  \\
$14_{3}$ & $56$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},{\red {\frac{1}{7}}},\frac{23}{28},{\red {\frac{2}{7}}},\frac{11}{28},{\red {\frac{4}{7}}},\frac{15}{28},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8}$  \\
$14_{3}$ & $56$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},{\red {\frac{1}{7}}},\frac{23}{28},{\red {\frac{2}{7}}},\frac{11}{28},{\red {\frac{4}{7}}},\frac{15}{28},\frac{3}{16},\frac{3}{16},\frac{11}{16},\frac{11}{16}$  \\
$14_{3}$ & $56$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},{\red {\frac{1}{7}}},\frac{23}{28},{\red {\frac{2}{7}}},\frac{11}{28},{\red {\frac{4}{7}}},\frac{15}{28},\frac{15}{16},\frac{15}{16},\frac{7}{16},\frac{7}{16}$  \\
$21_{0}$ & $84$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{20}{21},\frac{20}{21},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{5}{21},\frac{5}{21},{\red {\frac{2}{7}}},{\red {\frac{4}{7}}},\frac{1}{24},\frac{1}{24},\frac{7}{8},\frac{3}{8},\frac{13}{24},\frac{13}{24}$  \\
$21_{0}$ & $84$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{20}{21},\frac{20}{21},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{5}{21},\frac{5}{21},{\red {\frac{2}{7}}},{\red {\frac{4}{7}}},\frac{1}{8},\frac{19}{24},\frac{19}{24},\frac{7}{24},\frac{7}{24},\frac{5}{8}$  \\
$21_{4}$ & $84$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{19}{21},\frac{19}{21},{\red {\frac{1}{7}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},{\red {\frac{4}{7}}},\frac{10}{21},\frac{10}{21},\frac{23}{24},\frac{23}{24},\frac{1}{8},\frac{5}{8},\frac{11}{24},\frac{11}{24}$  \\
$21_{4}$ & $84$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{19}{21},\frac{19}{21},{\red {\frac{1}{7}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},{\red {\frac{4}{7}}},\frac{10}{21},\frac{10}{21},\frac{7}{8},\frac{5}{24},\frac{5}{24},\frac{17}{24},\frac{17}{24},\frac{3}{8}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$7_{6}$ & $28$ & ${\red {0}},{\red {0}},{\red {\frac{6}{7}}},{\red {\frac{5}{7}}},{\red {\frac{3}{7}}},\frac{7}{8},\frac{3}{8}$ \hfill \blue{$1,1,2,2,2,\sqrt{7},\sqrt{7}$} \\
$7_{6}$ & $28$ & ${\red {0}},{\red {0}},{\red {\frac{6}{7}}},{\red {\frac{5}{7}}},{\red {\frac{3}{7}}},\frac{1}{8},\frac{5}{8}$  \\
$14_{7}$ & $56$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{27}{28},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{7}}},\frac{19}{28},{\red {\frac{3}{7}}},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8}$  \\
$14_{7}$ & $56$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{27}{28},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{7}}},\frac{19}{28},{\red {\frac{3}{7}}},\frac{15}{16},\frac{15}{16},\frac{7}{16},\frac{7}{16}$  \\
$14_{7}$ & $56$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{27}{28},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{7}}},\frac{19}{28},{\red {\frac{3}{7}}},\frac{3}{16},\frac{3}{16},\frac{11}{16},\frac{11}{16}$  \\
$14_{5}$ & $56$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},{\red {\frac{6}{7}}},\frac{5}{28},{\red {\frac{5}{7}}},\frac{17}{28},{\red {\frac{3}{7}}},\frac{13}{28},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8}$  \\
$14_{5}$ & $56$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},{\red {\frac{6}{7}}},\frac{5}{28},{\red {\frac{5}{7}}},\frac{17}{28},{\red {\frac{3}{7}}},\frac{13}{28},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16}$  \\
$14_{5}$ & $56$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},{\red {\frac{6}{7}}},\frac{5}{28},{\red {\frac{5}{7}}},\frac{17}{28},{\red {\frac{3}{7}}},\frac{13}{28},\frac{1}{16},\frac{1}{16},\frac{9}{16},\frac{9}{16}$  \\
$21_{0}$ & $84$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{21},\frac{1}{21},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{16}{21},\frac{16}{21},{\red {\frac{5}{7}}},{\red {\frac{3}{7}}},\frac{7}{8},\frac{5}{24},\frac{5}{24},\frac{17}{24},\frac{17}{24},\frac{3}{8}$  \\
$21_{0}$ & $84$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{21},\frac{1}{21},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{16}{21},\frac{16}{21},{\red {\frac{5}{7}}},{\red {\frac{3}{7}}},\frac{23}{24},\frac{23}{24},\frac{1}{8},\frac{5}{8},\frac{11}{24},\frac{11}{24}$  \\
$21_{4}$ & $84$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{21},\frac{2}{21},{\red {\frac{6}{7}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},{\red {\frac{3}{7}}},\frac{11}{21},\frac{11}{21},\frac{1}{8},\frac{19}{24},\frac{19}{24},\frac{7}{24},\frac{7}{24},\frac{5}{8}$  \\
$21_{4}$ & $84$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{21},\frac{2}{21},{\red {\frac{6}{7}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},{\red {\frac{3}{7}}},\frac{11}{21},\frac{11}{21},\frac{1}{24},\frac{1}{24},\frac{7}{8},\frac{3}{8},\frac{13}{24},\frac{13}{24}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$7_{\frac{8}{5}}$ & $86.75$ & ${\red {0}},{\red {\frac{4}{5}}},{\red {\frac{2}{15}}},{\red {0}},{\red {\frac{2}{5}}},{\red {\frac{1}{3}}},{\red {\frac{4}{5}}}$ \hfill \blue{$1,\zeta_{13}^{1},\zeta_{13}^{2},\zeta_{13}^{3},\zeta_{13}^{4},\zeta_{13}^{5},\zeta_{13}^{6}$} \\
$14_{\frac{3}{5}}$ & $173.5$ & ${\red {0}},\frac{3}{4},{\red {\frac{4}{5}}},\frac{11}{20},\frac{53}{60},{\red {\frac{2}{15}}},{\red {0}},\frac{3}{4},\frac{3}{20},{\red {\frac{2}{5}}},\frac{1}{12},{\red {\frac{1}{3}}},{\red {\frac{4}{5}}},\frac{11}{20}$  \\
$14_{\frac{13}{5}}$ & $173.5$ & ${\red {0}},\frac{1}{4},\frac{1}{20},{\red {\frac{4}{5}}},{\red {\frac{2}{15}}},\frac{23}{60},{\red {0}},\frac{1}{4},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{1}{3}}},\frac{7}{12},\frac{1}{20},{\red {\frac{4}{5}}}$  \\
$21_{\frac{38}{5}}$ & $260.2$ & ${\red {0}},\frac{2}{3},\frac{2}{3},{\red {\frac{4}{5}}},\frac{7}{15},\frac{7}{15},{\red {\frac{2}{15}}},\frac{4}{5},\frac{4}{5},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}},0,0,{\red {\frac{1}{3}}},{\red {\frac{4}{5}}},\frac{7}{15},\frac{7}{15}$  \\
$21_{\frac{18}{5}}$ & $260.2$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{2}{15},\frac{2}{15},{\red {\frac{4}{5}}},{\red {\frac{2}{15}}},\frac{7}{15},\frac{7}{15},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3},\frac{2}{15},\frac{2}{15},{\red {\frac{4}{5}}}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$7_{\frac{32}{5}}$ & $86.75$ & ${\red {0}},{\red {\frac{1}{5}}},{\red {\frac{13}{15}}},{\red {0}},{\red {\frac{3}{5}}},{\red {\frac{2}{3}}},{\red {\frac{1}{5}}}$ \hfill \blue{$1,\zeta_{13}^{1},\zeta_{13}^{2},\zeta_{13}^{3},\zeta_{13}^{4},\zeta_{13}^{5},\zeta_{13}^{6}$} \\
$14_{\frac{37}{5}}$ & $173.5$ & ${\red {0}},\frac{1}{4},{\red {\frac{1}{5}}},\frac{9}{20},\frac{7}{60},{\red {\frac{13}{15}}},{\red {0}},\frac{1}{4},\frac{17}{20},{\red {\frac{3}{5}}},\frac{11}{12},{\red {\frac{2}{3}}},{\red {\frac{1}{5}}},\frac{9}{20}$  \\
$14_{\frac{27}{5}}$ & $173.5$ & ${\red {0}},\frac{3}{4},\frac{19}{20},{\red {\frac{1}{5}}},{\red {\frac{13}{15}}},\frac{37}{60},{\red {0}},\frac{3}{4},\frac{7}{20},{\red {\frac{3}{5}}},{\red {\frac{2}{3}}},\frac{5}{12},\frac{19}{20},{\red {\frac{1}{5}}}$  \\
$21_{\frac{2}{5}}$ & $260.2$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{5}}},\frac{8}{15},\frac{8}{15},{\red {\frac{13}{15}}},\frac{1}{5},\frac{1}{5},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}},0,0,{\red {\frac{2}{3}}},{\red {\frac{1}{5}}},\frac{8}{15},\frac{8}{15}$  \\
$21_{\frac{22}{5}}$ & $260.2$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{13}{15},\frac{13}{15},{\red {\frac{1}{5}}},{\red {\frac{13}{15}}},\frac{8}{15},\frac{8}{15},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}},\frac{13}{15},\frac{13}{15},{\red {\frac{1}{5}}}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$7_{1}$ & $93.25$ & ${\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},{\red {\frac{1}{4}}},{\red {\frac{1}{4}}},{\red {\frac{5}{8}}},{\red {0}}$ \hfill \blue{$1,\zeta_{6}^{2},\zeta_{6}^{2},2+\sqrt{2},2+\sqrt{2},2\zeta_{6}^{2},3+\sqrt{8}$} \\
$14_{0}$ & $186.5$ & ${\red {0}},\frac{3}{4},\frac{1}{4},\frac{1}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},0,0,{\red {\frac{1}{4}}},{\red {\frac{1}{4}}},\frac{3}{8},{\red {\frac{5}{8}}},{\red {0}},\frac{3}{4}$  \\
$14_{2}$ & $186.5$ & ${\red {0}},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},{\red {\frac{1}{4}}},{\red {\frac{1}{4}}},\frac{1}{2},\frac{1}{2},\frac{7}{8},{\red {\frac{5}{8}}},{\red {0}},\frac{1}{4}$  \\
$21_{7}$ & $279.7$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{1}{6},\frac{1}{6},\frac{1}{6},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{11}{12},\frac{11}{12},\frac{11}{12},\frac{11}{12},{\red {\frac{1}{4}}},{\red {\frac{1}{4}}},\frac{7}{24},\frac{7}{24},{\red {\frac{5}{8}}},{\red {0}},\frac{2}{3},\frac{2}{3}$  \\
$21_{3}$ & $279.7$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{5}{6},\frac{5}{6},\frac{5}{6},\frac{5}{6},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},{\red {\frac{1}{4}}},{\red {\frac{1}{4}}},\frac{7}{12},\frac{7}{12},\frac{7}{12},\frac{7}{12},\frac{23}{24},\frac{23}{24},{\red {\frac{5}{8}}},{\red {0}},\frac{1}{3},\frac{1}{3}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$7_{7}$ & $93.25$ & ${\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},{\red {\frac{3}{4}}},{\red {\frac{3}{4}}},{\red {\frac{3}{8}}},{\red {0}}$ \hfill \blue{$1,\zeta_{6}^{2},\zeta_{6}^{2},2+\sqrt{2},2+\sqrt{2},2\zeta_{6}^{2},3+\sqrt{8}$} \\
$14_{0}$ & $186.5$ & ${\red {0}},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},0,0,{\red {\frac{3}{4}}},{\red {\frac{3}{4}}},{\red {\frac{3}{8}}},\frac{5}{8},{\red {0}},\frac{1}{4}$  \\
$14_{6}$ & $186.5$ & ${\red {0}},\frac{3}{4},\frac{1}{4},\frac{1}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},{\red {\frac{3}{4}}},{\red {\frac{3}{4}}},\frac{1}{2},\frac{1}{2},\frac{1}{8},{\red {\frac{3}{8}}},{\red {0}},\frac{3}{4}$  \\
$21_{1}$ & $279.7$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{5}{6},\frac{5}{6},\frac{5}{6},\frac{5}{6},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{12},\frac{1}{12},\frac{1}{12},\frac{1}{12},{\red {\frac{3}{4}}},{\red {\frac{3}{4}}},\frac{17}{24},\frac{17}{24},{\red {\frac{3}{8}}},{\red {0}},\frac{1}{3},\frac{1}{3}$  \\
$21_{5}$ & $279.7$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{6},\frac{1}{6},\frac{1}{6},\frac{1}{6},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},{\red {\frac{3}{4}}},{\red {\frac{3}{4}}},\frac{5}{12},\frac{5}{12},\frac{5}{12},\frac{5}{12},\frac{1}{24},\frac{1}{24},{\red {\frac{3}{8}}},{\red {0}},\frac{2}{3},\frac{2}{3}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$8_{\frac{2}{5}}$ & $47.36$ & ${\red {0}},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},{\red {\frac{1}{5}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{8}^{2},\zeta_{8}^{2},\zeta_{8}^{2},2+\sqrt{5}$} \\
$16_{\frac{37}{5}}$ & $94.72$ & ${\red {0}},\frac{3}{4},\frac{3}{20},\frac{3}{20},\frac{3}{20},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{11}{20},\frac{11}{20},\frac{11}{20},\frac{19}{20},{\red {\frac{1}{5}}}$  \\
$16_{\frac{7}{5}}$ & $94.72$ & ${\red {0}},\frac{1}{4},\frac{13}{20},\frac{13}{20},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},\frac{1}{20},\frac{1}{20},\frac{1}{20},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},{\red {\frac{1}{5}}},\frac{9}{20}$  \\
$24_{\frac{32}{5}}$ & $142.0$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},\frac{1}{15},\frac{1}{15},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{7}{15},\frac{7}{15},\frac{7}{15},\frac{7}{15},\frac{7}{15},\frac{7}{15},\frac{13}{15},\frac{13}{15},{\red {\frac{1}{5}}}$  \\
$24_{\frac{12}{5}}$ & $142.0$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{11}{15},\frac{11}{15},\frac{11}{15},\frac{11}{15},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},\frac{2}{15},\frac{2}{15},\frac{2}{15},\frac{2}{15},\frac{2}{15},\frac{2}{15},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},{\red {\frac{1}{5}}},\frac{8}{15},\frac{8}{15}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$8_{\frac{14}{5}}$ & $47.36$ & ${\red {0}},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {0}},{\red {0}},{\red {\frac{4}{5}}},{\red {\frac{2}{5}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{8}^{2},\zeta_{8}^{2},\zeta_{8}^{2},2+\sqrt{5}$} \\
$16_{\frac{9}{5}}$ & $94.72$ & ${\red {0}},\frac{3}{4},\frac{3}{20},\frac{3}{20},\frac{7}{20},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {0}},{\red {0}},{\red {\frac{4}{5}}},\frac{3}{4},\frac{3}{4},\frac{11}{20},\frac{3}{20},{\red {\frac{2}{5}}}$  \\
$16_{\frac{19}{5}}$ & $94.72$ & ${\red {0}},\frac{1}{4},\frac{17}{20},\frac{13}{20},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {0}},{\red {0}},\frac{1}{20},{\red {\frac{4}{5}}},\frac{1}{4},\frac{1}{4},\frac{13}{20},{\red {\frac{2}{5}}}$  \\
$24_{\frac{4}{5}}$ & $142.0$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},\frac{1}{15},\frac{1}{15},\frac{4}{15},\frac{4}{15},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {0}},{\red {0}},{\red {\frac{4}{5}}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{7}{15},\frac{7}{15},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}}$  \\
$24_{\frac{24}{5}}$ & $142.0$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},\frac{11}{15},\frac{11}{15},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {0}},{\red {0}},\frac{2}{15},\frac{2}{15},{\red {\frac{4}{5}}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$8_{\frac{26}{5}}$ & $47.36$ & ${\red {0}},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {0}},{\red {0}},{\red {\frac{1}{5}}},{\red {\frac{3}{5}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{8}^{2},\zeta_{8}^{2},\zeta_{8}^{2},2+\sqrt{5}$} \\
$16_{\frac{31}{5}}$ & $94.72$ & ${\red {0}},\frac{1}{4},\frac{17}{20},\frac{17}{20},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {0}},{\red {0}},{\red {\frac{1}{5}}},\frac{1}{4},\frac{1}{4},\frac{9}{20},\frac{17}{20},{\red {\frac{3}{5}}}$  \\
$16_{\frac{21}{5}}$ & $94.72$ & ${\red {0}},\frac{3}{4},\frac{3}{20},\frac{7}{20},\frac{7}{20},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {0}},{\red {0}},\frac{19}{20},{\red {\frac{1}{5}}},\frac{3}{4},\frac{3}{4},\frac{7}{20},{\red {\frac{3}{5}}}$  \\
$24_{\frac{36}{5}}$ & $142.0$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},\frac{14}{15},\frac{14}{15},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {0}},{\red {0}},{\red {\frac{1}{5}}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{8}{15},\frac{8}{15},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}}$  \\
$24_{\frac{16}{5}}$ & $142.0$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},\frac{4}{15},\frac{4}{15},\frac{4}{15},\frac{4}{15},{\red {\frac{2}{5}}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {0}},{\red {0}},\frac{13}{15},\frac{13}{15},{\red {\frac{1}{5}}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$8_{\frac{38}{5}}$ & $47.36$ & ${\red {0}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{3}^{1},\zeta_{8}^{2},\zeta_{8}^{2},\zeta_{8}^{2},2+\sqrt{5}$} \\
$16_{\frac{3}{5}}$ & $94.72$ & ${\red {0}},\frac{1}{4},\frac{17}{20},\frac{17}{20},\frac{17}{20},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{9}{20},\frac{9}{20},\frac{9}{20},\frac{1}{20},{\red {\frac{4}{5}}}$  \\
$16_{\frac{33}{5}}$ & $94.72$ & ${\red {0}},\frac{3}{4},\frac{7}{20},\frac{7}{20},\frac{7}{20},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},\frac{19}{20},\frac{19}{20},\frac{19}{20},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{11}{20}$  \\
$24_{\frac{8}{5}}$ & $142.0$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},\frac{14}{15},\frac{14}{15},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{8}{15},\frac{8}{15},\frac{8}{15},\frac{8}{15},\frac{8}{15},\frac{8}{15},\frac{2}{15},\frac{2}{15},{\red {\frac{4}{5}}}$  \\
$24_{\frac{28}{5}}$ & $142.0$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{4}{15},\frac{4}{15},\frac{4}{15},\frac{4}{15},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},{\red {\frac{3}{5}}},\frac{13}{15},\frac{13}{15},\frac{13}{15},\frac{13}{15},\frac{13}{15},\frac{13}{15},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},{\red {\frac{4}{5}}},\frac{7}{15},\frac{7}{15}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$8_{\frac{8}{15}}$ & $69.59$ & ${\red {0}},{\red {\frac{3}{5}}},{\red {\frac{1}{3}}},{\red {\frac{2}{9}}},{\red {\frac{2}{3}}},{\red {\frac{14}{15}}},{\red {\frac{37}{45}}},{\red {\frac{4}{15}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{7}^{1},\zeta_{7}^{2},\zeta_{7}^{3},3.040,4.097,4.658$} \\
$16_{\frac{113}{15}}$ & $139.1$ & ${\red {0}},\frac{3}{4},\frac{7}{20},{\red {\frac{3}{5}}},\frac{1}{12},{\red {\frac{1}{3}}},\frac{35}{36},{\red {\frac{2}{9}}},{\red {\frac{2}{3}}},\frac{5}{12},{\red {\frac{14}{15}}},\frac{41}{60},{\red {\frac{37}{45}}},\frac{103}{180},\frac{1}{60},{\red {\frac{4}{15}}}$  \\
$16_{\frac{23}{15}}$ & $139.1$ & ${\red {0}},\frac{1}{4},\frac{17}{20},{\red {\frac{3}{5}}},{\red {\frac{1}{3}}},\frac{7}{12},{\red {\frac{2}{9}}},\frac{17}{36},\frac{11}{12},{\red {\frac{2}{3}}},{\red {\frac{14}{15}}},\frac{11}{60},\frac{13}{180},{\red {\frac{37}{45}}},{\red {\frac{4}{15}}},\frac{31}{60}$  \\
$24_{\frac{98}{15}}$ & $208.7$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},0,0,{\red {\frac{1}{3}}},\frac{8}{9},\frac{8}{9},{\red {\frac{2}{9}}},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}},{\red {\frac{14}{15}}},\frac{3}{5},\frac{3}{5},{\red {\frac{37}{45}}},\frac{22}{45},\frac{22}{45},\frac{14}{15},\frac{14}{15},{\red {\frac{4}{15}}}$  \\
$24_{\frac{38}{15}}$ & $208.7$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3},{\red {\frac{2}{9}}},\frac{5}{9},\frac{5}{9},0,0,{\red {\frac{2}{3}}},{\red {\frac{14}{15}}},\frac{4}{15},\frac{4}{15},\frac{7}{45},\frac{7}{45},{\red {\frac{37}{45}}},{\red {\frac{4}{15}}},\frac{3}{5},\frac{3}{5}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$8_{\frac{28}{15}}$ & $69.59$ & ${\red {0}},{\red {\frac{3}{5}}},{\red {\frac{2}{3}}},{\red {\frac{7}{9}}},{\red {\frac{1}{3}}},{\red {\frac{4}{15}}},{\red {\frac{17}{45}}},{\red {\frac{14}{15}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{7}^{1},\zeta_{7}^{2},\zeta_{7}^{3},3.040,4.097,4.658$} \\
$16_{\frac{13}{15}}$ & $139.1$ & ${\red {0}},\frac{3}{4},\frac{7}{20},{\red {\frac{3}{5}}},{\red {\frac{2}{3}}},\frac{5}{12},{\red {\frac{7}{9}}},\frac{19}{36},\frac{1}{12},{\red {\frac{1}{3}}},\frac{1}{60},{\red {\frac{4}{15}}},\frac{23}{180},{\red {\frac{17}{45}}},{\red {\frac{14}{15}}},\frac{41}{60}$  \\
$16_{\frac{43}{15}}$ & $139.1$ & ${\red {0}},\frac{1}{4},\frac{17}{20},{\red {\frac{3}{5}}},\frac{11}{12},{\red {\frac{2}{3}}},\frac{1}{36},{\red {\frac{7}{9}}},{\red {\frac{1}{3}}},\frac{7}{12},{\red {\frac{4}{15}}},\frac{31}{60},\frac{113}{180},{\red {\frac{17}{45}}},{\red {\frac{14}{15}}},\frac{11}{60}$  \\
$24_{\frac{118}{15}}$ & $208.7$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}},{\red {\frac{7}{9}}},\frac{4}{9},\frac{4}{9},0,0,{\red {\frac{1}{3}}},\frac{14}{15},\frac{14}{15},{\red {\frac{4}{15}}},\frac{2}{45},\frac{2}{45},{\red {\frac{17}{45}}},{\red {\frac{14}{15}}},\frac{3}{5},\frac{3}{5}$  \\
$24_{\frac{58}{15}}$ & $208.7$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}},0,0,{\red {\frac{2}{3}}},\frac{1}{9},\frac{1}{9},{\red {\frac{7}{9}}},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3},{\red {\frac{4}{15}}},\frac{3}{5},\frac{3}{5},\frac{32}{45},\frac{32}{45},{\red {\frac{17}{45}}},{\red {\frac{14}{15}}},\frac{4}{15},\frac{4}{15}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$8_{\frac{92}{15}}$ & $69.59$ & ${\red {0}},{\red {\frac{2}{5}}},{\red {\frac{1}{3}}},{\red {\frac{2}{9}}},{\red {\frac{2}{3}}},{\red {\frac{11}{15}}},{\red {\frac{28}{45}}},{\red {\frac{1}{15}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{7}^{1},\zeta_{7}^{2},\zeta_{7}^{3},3.040,4.097,4.658$} \\
$16_{\frac{107}{15}}$ & $139.1$ & ${\red {0}},\frac{1}{4},\frac{13}{20},{\red {\frac{2}{5}}},{\red {\frac{1}{3}}},\frac{7}{12},{\red {\frac{2}{9}}},\frac{17}{36},\frac{11}{12},{\red {\frac{2}{3}}},\frac{59}{60},{\red {\frac{11}{15}}},\frac{157}{180},{\red {\frac{28}{45}}},{\red {\frac{1}{15}}},\frac{19}{60}$  \\
$16_{\frac{77}{15}}$ & $139.1$ & ${\red {0}},\frac{3}{4},\frac{3}{20},{\red {\frac{2}{5}}},\frac{1}{12},{\red {\frac{1}{3}}},\frac{35}{36},{\red {\frac{2}{9}}},{\red {\frac{2}{3}}},\frac{5}{12},{\red {\frac{11}{15}}},\frac{29}{60},\frac{67}{180},{\red {\frac{28}{45}}},{\red {\frac{1}{15}}},\frac{49}{60}$  \\
$24_{\frac{2}{15}}$ & $208.7$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3},{\red {\frac{2}{9}}},\frac{5}{9},\frac{5}{9},0,0,{\red {\frac{2}{3}}},\frac{1}{15},\frac{1}{15},{\red {\frac{11}{15}}},\frac{43}{45},\frac{43}{45},{\red {\frac{28}{45}}},{\red {\frac{1}{15}}},\frac{2}{5},\frac{2}{5}$  \\
$24_{\frac{62}{15}}$ & $208.7$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}},0,0,{\red {\frac{1}{3}}},\frac{8}{9},\frac{8}{9},{\red {\frac{2}{9}}},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}},{\red {\frac{11}{15}}},\frac{2}{5},\frac{2}{5},\frac{13}{45},\frac{13}{45},{\red {\frac{28}{45}}},{\red {\frac{1}{15}}},\frac{11}{15},\frac{11}{15}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$8_{\frac{112}{15}}$ & $69.59$ & ${\red {0}},{\red {\frac{2}{5}}},{\red {\frac{2}{3}}},{\red {\frac{7}{9}}},{\red {\frac{1}{3}}},{\red {\frac{1}{15}}},{\red {\frac{8}{45}}},{\red {\frac{11}{15}}}$ \hfill \blue{$1,\zeta_{3}^{1},\zeta_{7}^{1},\zeta_{7}^{2},\zeta_{7}^{3},3.040,4.097,4.658$} \\
$16_{\frac{7}{15}}$ & $139.1$ & ${\red {0}},\frac{1}{4},\frac{13}{20},{\red {\frac{2}{5}}},\frac{11}{12},{\red {\frac{2}{3}}},\frac{1}{36},{\red {\frac{7}{9}}},{\red {\frac{1}{3}}},\frac{7}{12},{\red {\frac{1}{15}}},\frac{19}{60},{\red {\frac{8}{45}}},\frac{77}{180},\frac{59}{60},{\red {\frac{11}{15}}}$  \\
$16_{\frac{97}{15}}$ & $139.1$ & ${\red {0}},\frac{3}{4},\frac{3}{20},{\red {\frac{2}{5}}},{\red {\frac{2}{3}}},\frac{5}{12},{\red {\frac{7}{9}}},\frac{19}{36},\frac{1}{12},{\red {\frac{1}{3}}},{\red {\frac{1}{15}}},\frac{49}{60},\frac{167}{180},{\red {\frac{8}{45}}},{\red {\frac{11}{15}}},\frac{29}{60}$  \\
$24_{\frac{22}{15}}$ & $208.7$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}},0,0,{\red {\frac{2}{3}}},\frac{1}{9},\frac{1}{9},{\red {\frac{7}{9}}},{\red {\frac{1}{3}}},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{15}}},\frac{2}{5},\frac{2}{5},{\red {\frac{8}{45}}},\frac{23}{45},\frac{23}{45},\frac{1}{15},\frac{1}{15},{\red {\frac{11}{15}}}$  \\
$24_{\frac{82}{15}}$ & $208.7$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}},\frac{1}{3},\frac{1}{3},{\red {\frac{2}{3}}},{\red {\frac{7}{9}}},\frac{4}{9},\frac{4}{9},0,0,{\red {\frac{1}{3}}},{\red {\frac{1}{15}}},\frac{11}{15},\frac{11}{15},\frac{38}{45},\frac{38}{45},{\red {\frac{8}{45}}},{\red {\frac{11}{15}}},\frac{2}{5},\frac{2}{5}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$8_{\frac{62}{17}}$ & $125.8$ & ${\red {0}},{\red {\frac{5}{17}}},{\red {\frac{2}{17}}},{\red {\frac{8}{17}}},{\red {\frac{6}{17}}},{\red {\frac{13}{17}}},{\red {\frac{12}{17}}},{\red {\frac{3}{17}}}$ \hfill \blue{$1,\zeta_{15}^{1},\zeta_{15}^{2},\zeta_{15}^{3},\zeta_{15}^{4},\zeta_{15}^{5},\zeta_{15}^{6},\zeta_{15}^{7}$} \\
$16_{\frac{45}{17}}$ & $251.7$ & ${\red {0}},\frac{3}{4},\frac{3}{68},{\red {\frac{5}{17}}},{\red {\frac{2}{17}}},\frac{59}{68},\frac{15}{68},{\red {\frac{8}{17}}},\frac{7}{68},{\red {\frac{6}{17}}},{\red {\frac{13}{17}}},\frac{35}{68},{\red {\frac{12}{17}}},\frac{31}{68},\frac{63}{68},{\red {\frac{3}{17}}}$  \\
$16_{\frac{79}{17}}$ & $251.7$ & ${\red {0}},\frac{1}{4},{\red {\frac{5}{17}}},\frac{37}{68},{\red {\frac{2}{17}}},\frac{25}{68},\frac{49}{68},{\red {\frac{8}{17}}},{\red {\frac{6}{17}}},\frac{41}{68},\frac{1}{68},{\red {\frac{13}{17}}},\frac{65}{68},{\red {\frac{12}{17}}},{\red {\frac{3}{17}}},\frac{29}{68}$  \\
$24_{\frac{28}{17}}$ & $377.6$ & ${\red {0}},\frac{2}{3},\frac{2}{3},\frac{49}{51},\frac{49}{51},{\red {\frac{5}{17}}},{\red {\frac{2}{17}}},\frac{40}{51},\frac{40}{51},\frac{7}{51},\frac{7}{51},{\red {\frac{8}{17}}},\frac{1}{51},\frac{1}{51},{\red {\frac{6}{17}}},{\red {\frac{13}{17}}},\frac{22}{51},\frac{22}{51},{\red {\frac{12}{17}}},\frac{19}{51},\frac{19}{51},\frac{43}{51},\frac{43}{51},{\red {\frac{3}{17}}}$  \\
$24_{\frac{96}{17}}$ & $377.6$ & ${\red {0}},\frac{1}{3},\frac{1}{3},{\red {\frac{5}{17}}},\frac{32}{51},\frac{32}{51},{\red {\frac{2}{17}}},\frac{23}{51},\frac{23}{51},\frac{41}{51},\frac{41}{51},{\red {\frac{8}{17}}},\frac{35}{51},\frac{35}{51},{\red {\frac{6}{17}}},\frac{5}{51},\frac{5}{51},{\red {\frac{13}{17}}},\frac{2}{51},\frac{2}{51},{\red {\frac{12}{17}}},{\red {\frac{3}{17}}},\frac{26}{51},\frac{26}{51}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$8_{\frac{74}{17}}$ & $125.8$ & ${\red {0}},{\red {\frac{12}{17}}},{\red {\frac{15}{17}}},{\red {\frac{9}{17}}},{\red {\frac{11}{17}}},{\red {\frac{4}{17}}},{\red {\frac{5}{17}}},{\red {\frac{14}{17}}}$ \hfill \blue{$1,\zeta_{15}^{1},\zeta_{15}^{2},\zeta_{15}^{3},\zeta_{15}^{4},\zeta_{15}^{5},\zeta_{15}^{6},\zeta_{15}^{7}$} \\
$16_{\frac{91}{17}}$ & $251.7$ & ${\red {0}},\frac{1}{4},\frac{65}{68},{\red {\frac{12}{17}}},{\red {\frac{15}{17}}},\frac{9}{68},\frac{53}{68},{\red {\frac{9}{17}}},\frac{61}{68},{\red {\frac{11}{17}}},{\red {\frac{4}{17}}},\frac{33}{68},{\red {\frac{5}{17}}},\frac{37}{68},\frac{5}{68},{\red {\frac{14}{17}}}$  \\
$16_{\frac{57}{17}}$ & $251.7$ & ${\red {0}},\frac{3}{4},{\red {\frac{12}{17}}},\frac{31}{68},{\red {\frac{15}{17}}},\frac{43}{68},\frac{19}{68},{\red {\frac{9}{17}}},{\red {\frac{11}{17}}},\frac{27}{68},\frac{67}{68},{\red {\frac{4}{17}}},\frac{3}{68},{\red {\frac{5}{17}}},{\red {\frac{14}{17}}},\frac{39}{68}$  \\
$24_{\frac{108}{17}}$ & $377.6$ & ${\red {0}},\frac{1}{3},\frac{1}{3},\frac{2}{51},\frac{2}{51},{\red {\frac{12}{17}}},{\red {\frac{15}{17}}},\frac{11}{51},\frac{11}{51},\frac{44}{51},\frac{44}{51},{\red {\frac{9}{17}}},\frac{50}{51},\frac{50}{51},{\red {\frac{11}{17}}},{\red {\frac{4}{17}}},\frac{29}{51},\frac{29}{51},{\red {\frac{5}{17}}},\frac{32}{51},\frac{32}{51},\frac{8}{51},\frac{8}{51},{\red {\frac{14}{17}}}$  \\
$24_{\frac{40}{17}}$ & $377.6$ & ${\red {0}},\frac{2}{3},\frac{2}{3},{\red {\frac{12}{17}}},\frac{19}{51},\frac{19}{51},{\red {\frac{15}{17}}},\frac{28}{51},\frac{28}{51},\frac{10}{51},\frac{10}{51},{\red {\frac{9}{17}}},\frac{16}{51},\frac{16}{51},{\red {\frac{11}{17}}},\frac{46}{51},\frac{46}{51},{\red {\frac{4}{17}}},\frac{49}{51},\frac{49}{51},{\red {\frac{5}{17}}},{\red {\frac{14}{17}}},\frac{25}{51},\frac{25}{51}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$9_{0}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{15}{16},\frac{7}{16},\frac{9}{16},0$ \hfill \blue{$1,1,1,1,\zeta_{2}^{1},\zeta_{2}^{1},\zeta_{2}^{1},\zeta_{2}^{1},2$} \\
$9_{0}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{3}{16},\frac{13}{16},\frac{5}{16},\frac{11}{16},0$  \\
$9_{1}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{1}{16},\frac{9}{16},\frac{9}{16},\frac{1}{8}$  \\
$9_{1}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{15}{16},\frac{3}{16},\frac{11}{16},\frac{7}{16},\frac{1}{8}$  \\
$9_{1}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16},\frac{1}{8}$  \\
$9_{7}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{3}{16},\frac{3}{16},\frac{11}{16},\frac{11}{16},\frac{7}{8}$  \\
$9_{7}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{13}{16},\frac{5}{16},\frac{9}{16},\frac{7}{8}$  \\
$9_{7}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{15}{16},\frac{15}{16},\frac{7}{16},\frac{7}{16},\frac{7}{8}$  \\
$9_{2}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{3}{16},\frac{11}{16},\frac{9}{16},\frac{1}{4}$  \\
$9_{2}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{15}{16},\frac{13}{16},\frac{5}{16},\frac{7}{16},\frac{1}{4}$  \\
$9_{6}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{15}{16},\frac{13}{16},\frac{5}{16},\frac{7}{16},\frac{3}{4}$  \\
$9_{6}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{3}{16},\frac{11}{16},\frac{9}{16},\frac{3}{4}$  \\
$9_{3}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{3}{16},\frac{3}{16},\frac{11}{16},\frac{11}{16},\frac{3}{8}$  \\
$9_{3}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{13}{16},\frac{5}{16},\frac{9}{16},\frac{3}{8}$  \\
$9_{3}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{15}{16},\frac{15}{16},\frac{7}{16},\frac{7}{16},\frac{3}{8}$  \\
$9_{5}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16},\frac{5}{8}$  \\
$9_{5}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{15}{16},\frac{3}{16},\frac{11}{16},\frac{7}{16},\frac{5}{8}$  \\
$9_{5}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{1}{16},\frac{9}{16},\frac{9}{16},\frac{5}{8}$  \\
$9_{4}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{3}{16},\frac{13}{16},\frac{5}{16},\frac{11}{16},\frac{1}{2}$  \\
$9_{4}$ & $16$ & ${\red {0}},{\red {0}},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{15}{16},\frac{7}{16},\frac{9}{16},\frac{1}{2}$  \\
$18_{0}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{1}{16},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16},\frac{9}{16},\frac{9}{16},\frac{1}{8},\frac{7}{8}$  \\
$18_{0}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},0,0,0,0,\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{1}{8},\frac{7}{8}$  \\
$18_{0}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{8},\frac{1}{8},\frac{7}{8},\frac{7}{8},\frac{3}{8},\frac{3}{8},\frac{5}{8},\frac{5}{8},\frac{1}{8},\frac{7}{8}$  \\
$18_{0}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4},\frac{1}{8},\frac{7}{8}$  \\
$18_{1}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{15}{16},\frac{3}{16},\frac{13}{16},\frac{5}{16},\frac{11}{16},\frac{7}{16},\frac{9}{16},0,\frac{1}{4}$  \\
$18_{1}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},0,0,\frac{1}{8},\frac{1}{8},\frac{5}{8},\frac{5}{8},\frac{1}{2},\frac{1}{2},0,\frac{1}{4}$  \\
$18_{1}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{7}{8},\frac{7}{8},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{8},\frac{3}{8},0,\frac{1}{4}$  \\
$18_{7}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{15}{16},\frac{3}{16},\frac{13}{16},\frac{5}{16},\frac{11}{16},\frac{7}{16},\frac{9}{16},0,\frac{3}{4}$  \\
$18_{7}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{8},\frac{1}{8},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{5}{8},\frac{5}{8},0,\frac{3}{4}$  \\
$18_{7}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},0,0,\frac{7}{8},\frac{7}{8},\frac{3}{8},\frac{3}{8},\frac{1}{2},\frac{1}{2},0,\frac{3}{4}$  \\
$18_{2}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{1}{16},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16},\frac{9}{16},\frac{9}{16},\frac{1}{8},\frac{3}{8}$  \\
$18_{2}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{8},\frac{1}{8},\frac{1}{8},\frac{1}{8},\frac{5}{8},\frac{5}{8},\frac{5}{8},\frac{5}{8},\frac{1}{8},\frac{3}{8}$  \\
$18_{2}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{1}{2},\frac{1}{2},\frac{1}{8},\frac{3}{8}$  \\
$18_{2}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{7}{8},\frac{7}{8},\frac{7}{8},\frac{7}{8},\frac{3}{8},\frac{3}{8},\frac{3}{8},\frac{3}{8},\frac{1}{8},\frac{3}{8}$  \\
$18_{6}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{1}{16},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16},\frac{9}{16},\frac{9}{16},\frac{7}{8},\frac{5}{8}$  \\
$18_{6}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{7}{8},\frac{7}{8},\frac{7}{8},\frac{7}{8},\frac{3}{8},\frac{3}{8},\frac{3}{8},\frac{3}{8},\frac{7}{8},\frac{5}{8}$  \\
$18_{6}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},0,0,\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{1}{2},\frac{1}{2},\frac{7}{8},\frac{5}{8}$  \\
$18_{6}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{8},\frac{1}{8},\frac{1}{8},\frac{1}{8},\frac{5}{8},\frac{5}{8},\frac{5}{8},\frac{5}{8},\frac{7}{8},\frac{5}{8}$  \\
$18_{3}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{15}{16},\frac{3}{16},\frac{13}{16},\frac{5}{16},\frac{11}{16},\frac{7}{16},\frac{9}{16},\frac{1}{4},\frac{1}{2}$  \\
$18_{3}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{8},\frac{1}{8},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{5}{8},\frac{5}{8},\frac{1}{4},\frac{1}{2}$  \\
$18_{3}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},0,0,\frac{7}{8},\frac{7}{8},\frac{3}{8},\frac{3}{8},\frac{1}{2},\frac{1}{2},\frac{1}{4},\frac{1}{2}$  \\
$18_{5}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{15}{16},\frac{3}{16},\frac{13}{16},\frac{5}{16},\frac{11}{16},\frac{7}{16},\frac{9}{16},\frac{3}{4},\frac{1}{2}$  \\
$18_{5}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{7}{8},\frac{7}{8},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{8},\frac{3}{8},\frac{3}{4},\frac{1}{2}$  \\
$18_{5}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},0,0,\frac{1}{8},\frac{1}{8},\frac{5}{8},\frac{5}{8},\frac{1}{2},\frac{1}{2},\frac{3}{4},\frac{1}{2}$  \\
$18_{4}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{16},\frac{1}{16},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16},\frac{9}{16},\frac{9}{16},\frac{3}{8},\frac{5}{8}$  \\
$18_{4}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4},\frac{3}{4},\frac{3}{8},\frac{5}{8}$  \\
$18_{4}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},\frac{1}{8},\frac{1}{8},\frac{7}{8},\frac{7}{8},\frac{3}{8},\frac{3}{8},\frac{5}{8},\frac{5}{8},\frac{3}{8},\frac{5}{8}$  \\
$18_{4}$ & $32$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{4},\frac{3}{4},{\red {\frac{1}{2}}},{\red {\frac{1}{2}}},0,0,0,0,\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{1}{2},\frac{3}{8},\frac{5}{8}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$9_{\frac{5}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{3}{16},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{37}{112},\frac{101}{112}$ \hfill \blue{$1,1,\zeta_{2}^{1},\zeta_{5}^{1},\zeta_{5}^{1},\zeta_{5}^{2},\zeta_{5}^{2},2.548,3.177$} \\
$9_{\frac{103}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{1}{16},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{23}{112},\frac{87}{112}$  \\
$9_{\frac{19}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{5}{16},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{51}{112},\frac{3}{112}$  \\
$9_{\frac{89}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{15}{16},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{9}{112},\frac{73}{112}$  \\
$9_{\frac{33}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{7}{16},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{65}{112},\frac{17}{112}$  \\
$9_{\frac{75}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{13}{16},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{107}{112},\frac{59}{112}$  \\
$9_{\frac{47}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{9}{16},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{79}{112},\frac{31}{112}$  \\
$9_{\frac{61}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{11}{16},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{93}{112},\frac{45}{112}$  \\
$18_{\frac{5}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{16},\frac{5}{16},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{11}{28},\frac{27}{28},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{13}{28},\frac{23}{112},\frac{51}{112},\frac{3}{112},\frac{87}{112}$  \\
$18_{\frac{103}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{15}{16},\frac{3}{16},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{11}{28},\frac{27}{28},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{13}{28},\frac{9}{112},\frac{37}{112},\frac{101}{112},\frac{73}{112}$  \\
$18_{\frac{19}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{3}{16},\frac{7}{16},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{11}{28},\frac{27}{28},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{13}{28},\frac{37}{112},\frac{65}{112},\frac{101}{112},\frac{17}{112}$  \\
$18_{\frac{89}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{16},\frac{13}{16},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{11}{28},\frac{27}{28},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{13}{28},\frac{107}{112},\frac{23}{112},\frac{87}{112},\frac{59}{112}$  \\
$18_{\frac{33}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{5}{16},\frac{9}{16},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{11}{28},\frac{27}{28},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{13}{28},\frac{79}{112},\frac{51}{112},\frac{3}{112},\frac{31}{112}$  \\
$18_{\frac{75}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{15}{16},\frac{11}{16},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{11}{28},\frac{27}{28},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{13}{28},\frac{9}{112},\frac{93}{112},\frac{73}{112},\frac{45}{112}$  \\
$18_{\frac{47}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{11}{16},\frac{7}{16},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{11}{28},\frac{27}{28},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{13}{28},\frac{93}{112},\frac{65}{112},\frac{17}{112},\frac{45}{112}$  \\
$18_{\frac{61}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{13}{16},\frac{9}{16},\frac{25}{28},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{11}{28},\frac{27}{28},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{13}{28},\frac{107}{112},\frac{79}{112},\frac{31}{112},\frac{59}{112}$  \\
$27_{\frac{5}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{5}{48},\frac{5}{48},\frac{7}{16},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{13}{42},\frac{13}{42},{\red {\frac{9}{14}}},\frac{37}{42},\frac{37}{42},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},\frac{83}{336},\frac{83}{336},\frac{65}{112},\frac{17}{112},\frac{275}{336},\frac{275}{336}$  \\
$27_{\frac{5}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{15}{16},\frac{13}{48},\frac{13}{48},\frac{41}{42},\frac{41}{42},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{23}{42},\frac{23}{42},\frac{9}{112},\frac{139}{336},\frac{139}{336},\frac{331}{336},\frac{331}{336},\frac{73}{112}$  \\
$27_{\frac{103}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{47}{48},\frac{47}{48},\frac{5}{16},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{13}{42},\frac{13}{42},{\red {\frac{9}{14}}},\frac{37}{42},\frac{37}{42},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},\frac{41}{336},\frac{41}{336},\frac{51}{112},\frac{3}{112},\frac{233}{336},\frac{233}{336}$  \\
$27_{\frac{103}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{7}{48},\frac{7}{48},\frac{13}{16},\frac{41}{42},\frac{41}{42},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{23}{42},\frac{23}{42},\frac{107}{112},\frac{97}{336},\frac{97}{336},\frac{289}{336},\frac{289}{336},\frac{59}{112}$  \\
$27_{\frac{19}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{11}{48},\frac{11}{48},\frac{9}{16},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{13}{42},\frac{13}{42},{\red {\frac{9}{14}}},\frac{37}{42},\frac{37}{42},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},\frac{79}{112},\frac{125}{336},\frac{125}{336},\frac{317}{336},\frac{317}{336},\frac{31}{112}$  \\
$27_{\frac{19}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{16},\frac{19}{48},\frac{19}{48},\frac{41}{42},\frac{41}{42},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{23}{42},\frac{23}{42},\frac{23}{112},\frac{181}{336},\frac{181}{336},\frac{37}{336},\frac{37}{336},\frac{87}{112}$  \\
$27_{\frac{89}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{41}{48},\frac{41}{48},\frac{3}{16},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{13}{42},\frac{13}{42},{\red {\frac{9}{14}}},\frac{37}{42},\frac{37}{42},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},\frac{335}{336},\frac{335}{336},\frac{37}{112},\frac{101}{112},\frac{191}{336},\frac{191}{336}$  \\
$27_{\frac{89}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{48},\frac{1}{48},\frac{11}{16},\frac{41}{42},\frac{41}{42},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{23}{42},\frac{23}{42},\frac{55}{336},\frac{55}{336},\frac{93}{112},\frac{247}{336},\frac{247}{336},\frac{45}{112}$  \\
$27_{\frac{33}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{11}{16},\frac{17}{48},\frac{17}{48},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{13}{42},\frac{13}{42},{\red {\frac{9}{14}}},\frac{37}{42},\frac{37}{42},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},\frac{93}{112},\frac{167}{336},\frac{167}{336},\frac{23}{336},\frac{23}{336},\frac{45}{112}$  \\
$27_{\frac{33}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{3}{16},\frac{25}{48},\frac{25}{48},\frac{41}{42},\frac{41}{42},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{23}{42},\frac{23}{42},\frac{37}{112},\frac{223}{336},\frac{223}{336},\frac{101}{112},\frac{79}{336},\frac{79}{336}$  \\
$27_{\frac{75}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{1}{16},\frac{35}{48},\frac{35}{48},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{13}{42},\frac{13}{42},{\red {\frac{9}{14}}},\frac{37}{42},\frac{37}{42},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},\frac{293}{336},\frac{293}{336},\frac{23}{112},\frac{87}{112},\frac{149}{336},\frac{149}{336}$  \\
$27_{\frac{75}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{43}{48},\frac{43}{48},\frac{9}{16},\frac{41}{42},\frac{41}{42},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{23}{42},\frac{23}{42},\frac{13}{336},\frac{13}{336},\frac{79}{112},\frac{31}{112},\frac{205}{336},\frac{205}{336}$  \\
$27_{\frac{47}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{13}{16},\frac{23}{48},\frac{23}{48},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{13}{42},\frac{13}{42},{\red {\frac{9}{14}}},\frac{37}{42},\frac{37}{42},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},\frac{107}{112},\frac{209}{336},\frac{209}{336},\frac{65}{336},\frac{65}{336},\frac{59}{112}$  \\
$27_{\frac{47}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{5}{16},\frac{31}{48},\frac{31}{48},\frac{41}{42},\frac{41}{42},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{23}{42},\frac{23}{42},\frac{265}{336},\frac{265}{336},\frac{51}{112},\frac{3}{112},\frac{121}{336},\frac{121}{336}$  \\
$27_{\frac{61}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{15}{16},\frac{29}{48},\frac{29}{48},{\red {\frac{1}{7}}},\frac{17}{21},\frac{17}{21},\frac{13}{42},\frac{13}{42},{\red {\frac{9}{14}}},\frac{37}{42},\frac{37}{42},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{8}{21},\frac{8}{21},\frac{9}{112},\frac{251}{336},\frac{251}{336},\frac{107}{336},\frac{107}{336},\frac{73}{112}$  \\
$27_{\frac{61}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{37}{48},\frac{37}{48},\frac{7}{16},\frac{41}{42},\frac{41}{42},{\red {\frac{1}{7}}},{\red {\frac{9}{14}}},\frac{10}{21},\frac{10}{21},\frac{1}{21},\frac{1}{21},{\red {\frac{3}{14}}},{\red {\frac{5}{7}}},\frac{23}{42},\frac{23}{42},\frac{307}{336},\frac{307}{336},\frac{65}{112},\frac{17}{112},\frac{163}{336},\frac{163}{336}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$9_{\frac{107}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{13}{16},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{75}{112},\frac{11}{112}$ \hfill \blue{$1,1,\zeta_{2}^{1},\zeta_{5}^{1},\zeta_{5}^{1},\zeta_{5}^{2},\zeta_{5}^{2},2.548,3.177$} \\
$9_{\frac{9}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{15}{16},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{89}{112},\frac{25}{112}$  \\
$9_{\frac{93}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{11}{16},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{61}{112},\frac{109}{112}$  \\
$9_{\frac{23}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{1}{16},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{103}{112},\frac{39}{112}$  \\
$9_{\frac{79}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{9}{16},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{47}{112},\frac{95}{112}$  \\
$9_{\frac{37}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{3}{16},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{5}{112},\frac{53}{112}$  \\
$9_{\frac{65}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{7}{16},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{33}{112},\frac{81}{112}$  \\
$9_{\frac{51}{14}}$ & $37.18$ & ${\red {0}},{\red {\frac{1}{2}}},\frac{5}{16},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{19}{112},\frac{67}{112}$  \\
$18_{\frac{107}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{15}{16},\frac{11}{16},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{17}{28},\frac{1}{28},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{15}{28},\frac{89}{112},\frac{61}{112},\frac{109}{112},\frac{25}{112}$  \\
$18_{\frac{9}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{16},\frac{13}{16},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{17}{28},\frac{1}{28},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{15}{28},\frac{103}{112},\frac{75}{112},\frac{11}{112},\frac{39}{112}$  \\
$18_{\frac{93}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{13}{16},\frac{9}{16},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{17}{28},\frac{1}{28},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{15}{28},\frac{75}{112},\frac{47}{112},\frac{11}{112},\frac{95}{112}$  \\
$18_{\frac{23}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{15}{16},\frac{3}{16},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{17}{28},\frac{1}{28},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{15}{28},\frac{5}{112},\frac{89}{112},\frac{25}{112},\frac{53}{112}$  \\
$18_{\frac{79}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{11}{16},\frac{7}{16},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{17}{28},\frac{1}{28},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{15}{28},\frac{33}{112},\frac{61}{112},\frac{109}{112},\frac{81}{112}$  \\
$18_{\frac{37}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{1}{16},\frac{5}{16},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{17}{28},\frac{1}{28},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{15}{28},\frac{103}{112},\frac{19}{112},\frac{39}{112},\frac{67}{112}$  \\
$18_{\frac{65}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{5}{16},\frac{9}{16},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{17}{28},\frac{1}{28},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{15}{28},\frac{19}{112},\frac{47}{112},\frac{95}{112},\frac{67}{112}$  \\
$18_{\frac{51}{14}}$ & $74.36$ & ${\red {0}},\frac{1}{4},\frac{3}{4},{\red {\frac{1}{2}}},\frac{3}{16},\frac{7}{16},\frac{3}{28},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{17}{28},\frac{1}{28},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{15}{28},\frac{5}{112},\frac{33}{112},\frac{81}{112},\frac{53}{112}$  \\
$27_{\frac{107}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{1}{16},\frac{35}{48},\frac{35}{48},\frac{1}{42},\frac{1}{42},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{19}{42},\frac{19}{42},\frac{103}{112},\frac{197}{336},\frac{197}{336},\frac{5}{336},\frac{5}{336},\frac{39}{112}$  \\
$27_{\frac{107}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{43}{48},\frac{43}{48},\frac{9}{16},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{29}{42},\frac{29}{42},{\red {\frac{5}{14}}},\frac{5}{42},\frac{5}{42},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},\frac{253}{336},\frac{253}{336},\frac{47}{112},\frac{95}{112},\frac{61}{336},\frac{61}{336}$  \\
$27_{\frac{9}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{41}{48},\frac{41}{48},\frac{3}{16},\frac{1}{42},\frac{1}{42},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{19}{42},\frac{19}{42},\frac{5}{112},\frac{239}{336},\frac{239}{336},\frac{47}{336},\frac{47}{336},\frac{53}{112}$  \\
$27_{\frac{9}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{48},\frac{1}{48},\frac{11}{16},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{29}{42},\frac{29}{42},{\red {\frac{5}{14}}},\frac{5}{42},\frac{5}{42},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},\frac{295}{336},\frac{295}{336},\frac{61}{112},\frac{109}{112},\frac{103}{336},\frac{103}{336}$  \\
$27_{\frac{93}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{15}{16},\frac{29}{48},\frac{29}{48},\frac{1}{42},\frac{1}{42},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{19}{42},\frac{19}{42},\frac{89}{112},\frac{155}{336},\frac{155}{336},\frac{299}{336},\frac{299}{336},\frac{25}{112}$  \\
$27_{\frac{93}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{37}{48},\frac{37}{48},\frac{7}{16},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{29}{42},\frac{29}{42},{\red {\frac{5}{14}}},\frac{5}{42},\frac{5}{42},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},\frac{33}{112},\frac{211}{336},\frac{211}{336},\frac{19}{336},\frac{19}{336},\frac{81}{112}$  \\
$27_{\frac{23}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{47}{48},\frac{47}{48},\frac{5}{16},\frac{1}{42},\frac{1}{42},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{19}{42},\frac{19}{42},\frac{281}{336},\frac{281}{336},\frac{19}{112},\frac{89}{336},\frac{89}{336},\frac{67}{112}$  \\
$27_{\frac{23}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{7}{48},\frac{7}{48},\frac{13}{16},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{29}{42},\frac{29}{42},{\red {\frac{5}{14}}},\frac{5}{42},\frac{5}{42},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},\frac{1}{336},\frac{1}{336},\frac{75}{112},\frac{11}{112},\frac{145}{336},\frac{145}{336}$  \\
$27_{\frac{79}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{13}{16},\frac{23}{48},\frac{23}{48},\frac{1}{42},\frac{1}{42},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{19}{42},\frac{19}{42},\frac{75}{112},\frac{113}{336},\frac{113}{336},\frac{11}{112},\frac{257}{336},\frac{257}{336}$  \\
$27_{\frac{79}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{5}{16},\frac{31}{48},\frac{31}{48},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{29}{42},\frac{29}{42},{\red {\frac{5}{14}}},\frac{5}{42},\frac{5}{42},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},\frac{19}{112},\frac{169}{336},\frac{169}{336},\frac{313}{336},\frac{313}{336},\frac{67}{112}$  \\
$27_{\frac{37}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{5}{48},\frac{5}{48},\frac{7}{16},\frac{1}{42},\frac{1}{42},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{19}{42},\frac{19}{42},\frac{323}{336},\frac{323}{336},\frac{33}{112},\frac{81}{112},\frac{131}{336},\frac{131}{336}$  \\
$27_{\frac{37}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{15}{16},\frac{13}{48},\frac{13}{48},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{29}{42},\frac{29}{42},{\red {\frac{5}{14}}},\frac{5}{42},\frac{5}{42},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},\frac{43}{336},\frac{43}{336},\frac{89}{112},\frac{25}{112},\frac{187}{336},\frac{187}{336}$  \\
$27_{\frac{65}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{11}{16},\frac{17}{48},\frac{17}{48},\frac{1}{42},\frac{1}{42},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{19}{42},\frac{19}{42},\frac{71}{336},\frac{71}{336},\frac{61}{112},\frac{109}{112},\frac{215}{336},\frac{215}{336}$  \\
$27_{\frac{65}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{3}{16},\frac{25}{48},\frac{25}{48},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{29}{42},\frac{29}{42},{\red {\frac{5}{14}}},\frac{5}{42},\frac{5}{42},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},\frac{5}{112},\frac{127}{336},\frac{127}{336},\frac{271}{336},\frac{271}{336},\frac{53}{112}$  \\
$27_{\frac{51}{14}}$ & $111.5$ & ${\red {0}},\frac{1}{6},\frac{1}{6},\frac{2}{3},\frac{2}{3},{\red {\frac{1}{2}}},\frac{11}{48},\frac{11}{48},\frac{9}{16},\frac{1}{42},\frac{1}{42},{\red {\frac{6}{7}}},{\red {\frac{5}{14}}},\frac{11}{21},\frac{11}{21},\frac{20}{21},\frac{20}{21},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{19}{42},\frac{19}{42},\frac{29}{336},\frac{29}{336},\frac{47}{112},\frac{95}{112},\frac{173}{336},\frac{173}{336}$  \\
$27_{\frac{51}{14}}$ & $111.5$ & ${\red {0}},\frac{5}{6},\frac{5}{6},\frac{1}{3},\frac{1}{3},{\red {\frac{1}{2}}},\frac{1}{16},\frac{19}{48},\frac{19}{48},{\red {\frac{6}{7}}},\frac{4}{21},\frac{4}{21},\frac{29}{42},\frac{29}{42},{\red {\frac{5}{14}}},\frac{5}{42},\frac{5}{42},{\red {\frac{11}{14}}},{\red {\frac{2}{7}}},\frac{13}{21},\frac{13}{21},\frac{103}{112},\frac{85}{336},\frac{85}{336},\frac{229}{336},\frac{229}{336},\frac{39}{112}$  \\
\hline
\end{tabular}
}

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$9_{\frac{12}{5}}$ & $52.36$ & ${\red {0}},{\red {0}},\frac{33}{40},\frac{13}{40},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{1}{8},\frac{5}{8},{\red {\frac{3}{5}}}$ \hfill \blue{$1,1,\zeta_{8}^{1},\zeta_{8}^{1},\zeta_{8}^{2},\zeta_{8}^{2},\zeta_{8}^{3},\zeta_{8}^{3},\zeta_{8}^{4}$} \\
$9_{\frac{12}{5}}$ & $52.36$ & ${\red {0}},{\red {0}},\frac{3}{40},\frac{23}{40},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{7}{8},\frac{3}{8},{\red {\frac{3}{5}}}$  \\
$18_{\frac{7}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{3}{40},\frac{33}{40},\frac{13}{40},\frac{23}{40},\frac{19}{20},\frac{19}{20},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8},\frac{7}{20},{\red {\frac{3}{5}}}$  \\
$18_{\frac{7}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{61}{80},\frac{61}{80},\frac{21}{80},\frac{21}{80},\frac{19}{20},\frac{19}{20},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{1}{16},\frac{1}{16},\frac{9}{16},\frac{9}{16},\frac{7}{20},{\red {\frac{3}{5}}}$  \\
$18_{\frac{7}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{1}{80},\frac{1}{80},\frac{41}{80},\frac{41}{80},\frac{19}{20},\frac{19}{20},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16},\frac{7}{20},{\red {\frac{3}{5}}}$  \\
$18_{\frac{17}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{3}{40},\frac{33}{40},\frac{13}{40},\frac{23}{40},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{9}{20},\frac{9}{20},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8},\frac{17}{20},{\red {\frac{3}{5}}}$  \\
$18_{\frac{17}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{11}{80},\frac{11}{80},\frac{51}{80},\frac{51}{80},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{9}{20},\frac{9}{20},\frac{15}{16},\frac{15}{16},\frac{7}{16},\frac{7}{16},\frac{17}{20},{\red {\frac{3}{5}}}$  \\
$18_{\frac{17}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{71}{80},\frac{71}{80},\frac{31}{80},\frac{31}{80},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{9}{20},\frac{9}{20},\frac{3}{16},\frac{3}{16},\frac{11}{16},\frac{11}{16},\frac{17}{20},{\red {\frac{3}{5}}}$  \\
$27_{\frac{2}{5}}$ & $157.0$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{3}{40},\frac{29}{120},\frac{29}{120},\frac{89}{120},\frac{89}{120},\frac{23}{40},\frac{13}{15},\frac{13}{15},\frac{13}{15},\frac{13}{15},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{1}{24},\frac{1}{24},\frac{7}{8},\frac{3}{8},\frac{13}{24},\frac{13}{24},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}}$  \\
$27_{\frac{2}{5}}$ & $157.0$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{119}{120},\frac{119}{120},\frac{33}{40},\frac{13}{40},\frac{59}{120},\frac{59}{120},\frac{13}{15},\frac{13}{15},\frac{13}{15},\frac{13}{15},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{1}{8},\frac{19}{24},\frac{19}{24},\frac{7}{24},\frac{7}{24},\frac{5}{8},\frac{4}{15},\frac{4}{15},{\red {\frac{3}{5}}}$  \\
$27_{\frac{22}{5}}$ & $157.0$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{19}{120},\frac{19}{120},\frac{33}{40},\frac{13}{40},\frac{79}{120},\frac{79}{120},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{8}{15},\frac{8}{15},\frac{8}{15},\frac{8}{15},\frac{23}{24},\frac{23}{24},\frac{1}{8},\frac{5}{8},\frac{11}{24},\frac{11}{24},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}}$  \\
$27_{\frac{22}{5}}$ & $157.0$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{3}{40},\frac{109}{120},\frac{109}{120},\frac{49}{120},\frac{49}{120},\frac{23}{40},{\red {\frac{1}{5}}},{\red {\frac{1}{5}}},\frac{8}{15},\frac{8}{15},\frac{8}{15},\frac{8}{15},\frac{7}{8},\frac{5}{24},\frac{5}{24},\frac{17}{24},\frac{17}{24},\frac{3}{8},\frac{14}{15},\frac{14}{15},{\red {\frac{3}{5}}}$  \\
\hline
\end{tabular}
}

~

~

\centerline{
\def\arraystretch{1.25} \setlength\tabcolsep{3pt}
\begin{tabular}{ |c|c|l|l| }
\hline
$N_{c}$ & $D^2$ & $s_1,s_2,\cdots$ \hfill \blue{$d_1,d_2,\cdots$} \\ 
\hline
$9_{\frac{28}{5}}$ & $52.36$ & ${\red {0}},{\red {0}},\frac{7}{40},\frac{27}{40},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{7}{8},\frac{3}{8},{\red {\frac{2}{5}}}$ \hfill \blue{$1,1,\zeta_{8}^{1},\zeta_{8}^{1},\zeta_{8}^{2},\zeta_{8}^{2},\zeta_{8}^{3},\zeta_{8}^{3},\zeta_{8}^{4}$} \\
$9_{\frac{28}{5}}$ & $52.36$ & ${\red {0}},{\red {0}},\frac{37}{40},\frac{17}{40},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{1}{8},\frac{5}{8},{\red {\frac{2}{5}}}$  \\
$18_{\frac{33}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{37}{40},\frac{7}{40},\frac{27}{40},\frac{17}{40},\frac{1}{20},\frac{1}{20},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8},\frac{13}{20},{\red {\frac{2}{5}}}$  \\
$18_{\frac{33}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{19}{80},\frac{19}{80},\frac{59}{80},\frac{59}{80},\frac{1}{20},\frac{1}{20},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{15}{16},\frac{15}{16},\frac{7}{16},\frac{7}{16},\frac{13}{20},{\red {\frac{2}{5}}}$  \\
$18_{\frac{33}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{1}{4},\frac{1}{4},\frac{79}{80},\frac{79}{80},\frac{39}{80},\frac{39}{80},\frac{1}{20},\frac{1}{20},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{3}{16},\frac{3}{16},\frac{11}{16},\frac{11}{16},\frac{13}{20},{\red {\frac{2}{5}}}$  \\
$18_{\frac{23}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{37}{40},\frac{7}{40},\frac{27}{40},\frac{17}{40},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{11}{20},\frac{11}{20},\frac{1}{8},\frac{7}{8},\frac{3}{8},\frac{5}{8},\frac{3}{20},{\red {\frac{2}{5}}}$  \\
$18_{\frac{23}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{9}{80},\frac{9}{80},\frac{49}{80},\frac{49}{80},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{11}{20},\frac{11}{20},\frac{13}{16},\frac{13}{16},\frac{5}{16},\frac{5}{16},\frac{3}{20},{\red {\frac{2}{5}}}$  \\
$18_{\frac{23}{5}}$ & $104.7$ & ${\red {0}},{\red {0}},\frac{3}{4},\frac{3}{4},\frac{69}{80},\frac{69}{80},\frac{29}{80},\frac{29}{80},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{11}{20},\frac{11}{20},\frac{1}{16},\frac{1}{16},\frac{9}{16},\frac{9}{16},\frac{3}{20},{\red {\frac{2}{5}}}$  \\
$27_{\frac{38}{5}}$ & $157.0$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{37}{40},\frac{91}{120},\frac{91}{120},\frac{31}{120},\frac{31}{120},\frac{17}{40},\frac{2}{15},\frac{2}{15},\frac{2}{15},\frac{2}{15},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{23}{24},\frac{23}{24},\frac{1}{8},\frac{5}{8},\frac{11}{24},\frac{11}{24},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}}$  \\
$27_{\frac{38}{5}}$ & $157.0$ & ${\red {0}},{\red {0}},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{3},\frac{1}{120},\frac{1}{120},\frac{7}{40},\frac{27}{40},\frac{61}{120},\frac{61}{120},\frac{2}{15},\frac{2}{15},\frac{2}{15},\frac{2}{15},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{7}{8},\frac{5}{24},\frac{5}{24},\frac{17}{24},\frac{17}{24},\frac{3}{8},\frac{11}{15},\frac{11}{15},{\red {\frac{2}{5}}}$  \\
$27_{\frac{18}{5}}$ & $157.0$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{37}{40},\frac{11}{120},\frac{11}{120},\frac{71}{120},\frac{71}{120},\frac{17}{40},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{7}{15},\frac{7}{15},\frac{7}{15},\frac{7}{15},\frac{1}{8},\frac{19}{24},\frac{19}{24},\frac{7}{24},\frac{7}{24},\frac{5}{8},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}}$  \\
$27_{\frac{18}{5}}$ & $157.0$ & ${\red {0}},{\red {0}},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{2}{3},\frac{101}{120},\frac{101}{120},\frac{7}{40},\frac{27}{40},\frac{41}{120},\frac{41}{120},{\red {\frac{4}{5}}},{\red {\frac{4}{5}}},\frac{7}{15},\frac{7}{15},\frac{7}{15},\frac{7}{15},\frac{1}{24},\frac{1}{24},\frac{7}{8},\frac{3}{8},\frac{13}{24},\frac{13}{24},\frac{1}{15},\frac{1}{15},{\red {\frac{2}{5}}}$  \\
\hline
\end{tabular}
